On the cohomology of GL_2 and SL_2 over imaginary quadratic fields

We report on computations of the cohomology of GL_2(O_D) and SL_2(O_D), where D<0 is a fundamental discriminant. These computations go well beyond earlier results of Vogtmann and Scheutzow. We use the technique of homology of Voronoi complexes, and our computations recover the integral cohomology away from the primes 2, 3. We observed exponential growth in the torsion subgroup of H^2 as $D$ increases, and compared our data to bounds of Rohlfs.

==> (inline-0) <==
\begin{longtable}{cccc|cccc|cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-3}$ & ${()}$ & $0$ & $()$ &$\mathbf{-4}$ & ${()}$ & $0$ & $()$ &$\mathbf{-7}$ & ${()}$ & $0$ & $()$ &$\mathbf{-8}$ & ${()}$ & $0$ & $()$ \\
\hline
$\mathbf{-11}$ & ${()}$ & $0$ & $()$ &$\mathbf{-15}$ & ${(2)}$ & $0$ & $()$ &$\mathbf{-19}$ & ${()}$ & $0$ & $()$ &$\mathbf{-20}$ & ${(2)}$ & $0$ & $()$ \\
\hline
$\mathbf{-23}$ & ${(3)}$ & $0$ & $()$ &$\mathbf{-24}$ & ${(2)}$ & $0$ & $()$ &$\mathbf{-31}$ & ${(3)}$ & $0$ & $()$ &$\mathbf{-35}$ & ${(2)}$ & $0$ & $()$ \\
\hline
$\mathbf{-39}$ & ${(4)}$ & $0$ & $()$ &$\mathbf{-40}$ & ${(2)}$ & $0$ & $(2)$ &$\mathbf{-43}$ & ${()}$ & $0$ & $(2)$ &$\mathbf{-47}$ & ${(5)}$ & $0$ & $()$ \\
\hline
$\mathbf{-51}$ & ${(2)}$ & $0$ & $()$ &$\mathbf{-52}$ & ${(2)}$ & $0$ & $(2)$ &$\mathbf{-55}$ & ${(4)}$ & $0$ & $(2)$ &$\mathbf{-56}$ & ${(4)}$ & $0$ & $()$ \\
\hline
$\mathbf{-59}$ & ${(3)}$ & $0$ & $()$ &$\mathbf{-67}$ & ${()}$ & $0$ & $(2^{2})$ &$\mathbf{-68}$ & ${(4)}$ & $0$ & $()$ &$\mathbf{-71}$ & ${(7)}$ & $0$ & $()$ \\
\hline
$\mathbf{-79}$ & ${(5)}$ & $0$ & $(2)$ &$\mathbf{-83}$ & ${(3)}$ & $0$ & $(2)$ &$\mathbf{-84}$ & ${(2^2)}$ & $1$ & $()$ &$\mathbf{-87}$ & ${(6)}$ & $1$ & $()$ \\
\hline
$\mathbf{-88}$ & ${(2)}$ & $0$ & $(2^{3})$ &$\mathbf{-91}$ & ${(2)}$ & $0$ & $(2^{2})$ &$\mathbf{-95}$ & ${(8)}$ & $0$ & $(2)$ &$\mathbf{-103}$ & ${(5)}$ & $0$ & $(2^{2})$ \\
\hline
$\mathbf{-104}$ & ${(6)}$ & $0$ & $(2)$ &$\mathbf{-107}$ & ${(3)}$ & $0$ & $(2,6)$ &$\mathbf{-111}$ & ${(8)}$ & $1$ & $()$ &$\mathbf{-115}$ & ${(2)}$ & $0$ & $(2^{4})$ \\
\hline
$\mathbf{-116}$ & ${(6)}$ & $1$ & $()$ &$\mathbf{-119}$ & ${(10)}$ & $0$ & $()$ &$\mathbf{-120}$ & ${(2^2)}$ & $1$ & $(2^{3})$ &$\mathbf{-123}$ & ${(2)}$ & $1$ & $(2^{2})$ \\
\hline
$\mathbf{-127}$ & ${(5)}$ & $0$ & $(2^{3})$ &$\mathbf{-131}$ & ${(5)}$ & $0$ & $(2)$ &$\mathbf{-132}$ & ${(2^2)}$ & $2$ & $(2)$ &$\mathbf{-136}$ & ${(4)}$ & $0$ & $(2^{3})$ \\
\hline
$\mathbf{-139}$ & ${(3)}$ & $0$ & $(2^{3})$ &$\mathbf{-143}$ & ${(10)}$ & $0$ & $(2^{2})$ &$\mathbf{-148}$ & ${(2)}$ & $1$ & $(2^{4})$ &$\mathbf{-151}$ & ${(7)}$ & $0$ & $(2^{3})$ \\
\hline
$\mathbf{-152}$ & ${(6)}$ & $0$ & $(2^{3})$ &$\mathbf{-155}$ & ${(4)}$ & $0$ & $(2^{4})$ &$\mathbf{-159}$ & ${(10)}$ & $2$ & $()$ &$\mathbf{-163}$ & ${()}$ & $0$ & $(2^{6})$ \\
\hline
$\mathbf{-164}$ & ${(8)}$ & $1$ & $()$ &$\mathbf{-167}$ & ${(11)}$ & $0$ & $(2^{2})$ &$\mathbf{-168}$ & ${(2^2)}$ & $3$ & $(2^{2})$ &$\mathbf{-179}$ & ${(5)}$ & $0$ & $(2^{3})$ \\
\hline
$\mathbf{-183}$ & ${(8)}$ & $2$ & $(2^{2})$ &$\mathbf{-184}$ & ${(4)}$ & $0$ & $(2^{6})$ &$\mathbf{-187}$ & ${(2)}$ & $0$ & $(2^{6})$ &$\mathbf{-191}$ & ${(13)}$ & $0$ & $(2^{2})$ \\
\hline
$\mathbf{-195}$ & ${(2^2)}$ & $2$ & $(2^{4})$ &$\mathbf{-199}$ & ${(9)}$ & $0$ & $(2^{4})$ &$\mathbf{-203}$ & ${(4)}$ & $1$ & $(2^{4})$ &$\mathbf{-211}$ & ${(3)}$ & $0$ & $(2^{6})$ \\
\hline
$\mathbf{-212}$ & ${(6)}$ & $2$ & $(2^{3})$ &$\mathbf{-215}$ & ${(14)}$ & $0$ & $(2^{4})$ &$\mathbf{-219}$ & ${(4)}$ & $2$ & $(2^{3})$ &$\mathbf{-223}$ & ${(7)}$ & $2$ & $(2^{4})$ \\
\hline
$\mathbf{-227}$ & ${(5)}$ & $0$ & $(2^{5})$ &$\mathbf{-228}$ & ${(2^2)}$ & $4$ & $(2^{3})$ &$\mathbf{-231}$ & ${(2,6)}$ & $4$ & $()$ &$\mathbf{-232}$ & ${(2)}$ & $1$ & $(2^{8})$ \\
\hline
$\mathbf{-235}$ & ${(2)}$ & $0$ & $(2^{10})$ &$\mathbf{-239}$ & ${(15)}$ & $0$ & $(2^{3})$ &$\mathbf{-244}$ & ${(6)}$ & $2$ & $(2^{4})$ &$\mathbf{-247}$ & ${(6)}$ & $0$ & $(2^{8})$ \\
\hline
$\mathbf{-248}$ & ${(8)}$ & $0$ & $(2^{6})$ &$\mathbf{-251}$ & ${(7)}$ & $0$ & $(2^{4})$ &$\mathbf{-255}$ & ${(2,6)}$ & $3$ & $(2^{4})$ &$\mathbf{-259}$ & ${(4)}$ & $1$ & $(2^{6})$ \\
\hline
$\mathbf{-260}$ & ${(2,4)}$ & $2$ & $(2^{6})$ &$\mathbf{-263}$ & ${(13)}$ & $0$ & $(2^{5})$ &$\mathbf{-264}$ & ${(2,4)}$ & $4$ & $(2^{2})$ &$\mathbf{-267}$ & ${(2)}$ & $3$ & $(2^{6})$ \\
\hline
$\mathbf{-271}$ & ${(11)}$ & $0$ & $(2^{6})$ &$\mathbf{-276}$ & ${(2,4)}$ & $6$ & $(2)$ &$\mathbf{-280}$ & ${(2^2)}$ & $1$ & $(2^{12})$ &$\mathbf{-283}$ & ${(3)}$ & $0$ & $(2^{9})$ \\
\hline
$\mathbf{-287}$ & ${(14)}$ & $1$ & $(2^{4})$ &$\mathbf{-291}$ & ${(4)}$ & $3$ & $(2^{5})$ &$\mathbf{-292}$ & ${(4)}$ & $2$ & $(2^{7})$ &$\mathbf{-295}$ & ${(8)}$ & $0$ & $(2^{11})$ \\
\hline
$\mathbf{-296}$ & ${(10)}$ & $1$ & $(2^{3},4^{2})$ &$\mathbf{-299}$ & ${(8)}$ & $0$ & $(2^{5},6)$ &$\mathbf{-303}$ & ${(10)}$ & $4$ & $(2^{4})$ &$\mathbf{-307}$ & ${(3)}$ & $0$ & $(2^{10})$ \\
\hline
$\mathbf{-308}$ & ${(2,4)}$ & $5$ & $(2^{3})$ &$\mathbf{-311}$ & ${(19)}$ & $0$ & $(2^{4})$ &$\mathbf{-312}$ & ${(2^2)}$ & $4$ & $(2^{9})$ &$\mathbf{-319}$ & ${(10)}$ & $1$ & $(2^{8})$ \\
\hline
$\mathbf{-323}$ & ${(4)}$ & $0$ & $(2^{10})$ &$\mathbf{-327}$ & ${(12)}$ & $4$ & $(2^{4})$ &$\mathbf{-328}$ & ${(4)}$ & $1$ & $(2^{10})$ &$\mathbf{-331}$ & ${(3)}$ & $0$ & $(2^{10},6)$ \\
\hline
$\mathbf{-335}$ & ${(18)}$ & $0$ & $(2^{8})$ &$\mathbf{-339}$ & ${(6)}$ & $4$ & $(2^{4})$ &$\mathbf{-340}$ & ${(2^2)}$ & $3$ & $(2^{12})$ &$\mathbf{-344}$ & ${(10)}$ & $0$ & $(2^{7},4^{2})$ \\
\hline
$\mathbf{-347}$ & ${(5)}$ & $0$ & $(2^{10})$ &$\mathbf{-355}$ & ${(4)}$ & $0$ & $(2^{14})$ &$\mathbf{-356}$ & ${(12)}$ & $3$ & $(2^{3})$ &$\mathbf{-359}$ & ${(19)}$ & $0$ & $(2^{4},4^{2})$ \\
\hline
$\mathbf{-367}$ & ${(9)}$ & $0$ & $(2^{8},6^{3})$ &$\mathbf{-371}$ & ${(8)}$ & $2$ & $(2^{6})$ &$\mathbf{-372}$ & ${(2^2)}$ & $8$ & $(2^{6})$ &$\mathbf{-376}$ & ${(8)}$ & $0$ & $(2^{12})$ \\
\hline
$\mathbf{-379}$ & ${(3)}$ & $0$ & $(2^{13})$ &$\mathbf{-383}$ & ${(17)}$ & $0$ & $(2^{8})$ &$\mathbf{-388}$ & ${(4)}$ & $3$ & $(2^{10})$ &$\mathbf{-391}$ & ${(14)}$ & $0$ & $(2^{10})$ \\
\hline
$\mathbf{-395}$ & ${(8)}$ & $0$ & $(2^{10},4^{2})$ &$\mathbf{-399}$ & ${(2,8)}$ & $7$ & $(2^{2})$ &$\mathbf{-403}$ & ${(2)}$ & $0$ & $(2^{16})$ &$\mathbf{-404}$ & ${(14)}$ & $4$ & $(2^{3})$ \\
\hline
$\mathbf{-407}$ & ${(16)}$ & $1$ & $(2^{11})$ &$\mathbf{-408}$ & ${(2^2)}$ & $5$ & $(2^{11},6)$ &$\mathbf{-411}$ & ${(6)}$ & $5$ & $(2^{6})$ &$\mathbf{-415}$ & ${(10)}$ & $2$ & $(2^{14})$ \\
\hline
$\mathbf{-419}$ & ${(9)}$ & $0$ & $(2^{8},6)$ &$\mathbf{-420}$ & ${(2^3)}$ & $12$ & $(2^{6})$ &$\mathbf{-424}$ & ${(6)}$ & $2$ & $(2^{10},4^{2})$ &$\mathbf{-427}$ & ${(2)}$ & $2$ & $(2^{14})$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc|cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-431}$ & ${(21)}$ & $0$ & $(2^{8})$ &$\mathbf{-435}$ & ${(2^2)}$ & $6$ & $(2^{12})$ &$\mathbf{-436}$ & ${(6)}$ & $4$ & $(2^{8},4^{2})$ &$\mathbf{-439}$ & ${(15)}$ & $0$ & $(2^{11})$ \\
\hline
$\mathbf{-440}$ & ${(2,6)}$ & $1$ & $(2^{15})$ &$\mathbf{-443}$ & ${(5)}$ & $0$ & $(2^{14})$ &$\mathbf{-447}$ & ${(14)}$ & $6$ & $(2^{6})$ &$\mathbf{-451}$ & ${(6)}$ & $1$ & $(2^{12})$ \\
\hline
$\mathbf{-452}$ & ${(8)}$ & $4$ & $(2^{7},4^{2})$ &$\mathbf{-455}$ & ${(2,10)}$ & $4$ & $(2^{8},4^{2})$ &$\mathbf{-456}$ & ${(2,4)}$ & $8$ & $(2^{4},4^{2})$ &$\mathbf{-463}$ & ${(7)}$ & $0$ & $(2^{16})$ \\
\hline
$\mathbf{-467}$ & ${(7)}$ & $0$ & $(2^{13})$ &$\mathbf{-471}$ & ${(16)}$ & $6$ & $(2^{6})$ &$\mathbf{-472}$ & ${(6)}$ & $0$ & $(2^{16},4^{2})$ &$\mathbf{-479}$ & ${(25)}$ & $0$ & $(2^{6},6^{2})$ \\
\hline
$\mathbf{-483}$ & ${(2^2)}$ & $9$ & $(2^{8})$ &$\mathbf{-487}$ & ${(7)}$ & $0$ & $(2^{15},26^{2})$ &$\mathbf{-488}$ & ${(10)}$ & $2$ & $(2^{10},4^{2})$ &$\mathbf{-491}$ & ${(9)}$ & $0$ & $(2^{12})$ \\
\hline
$\mathbf{-499}$ & ${(3)}$ & $0$ & $(2^{16},6^{2})$ &$\mathbf{-503}$ & ${(21)}$ & $0$ & $(2^{10},6)$ &$\mathbf{-511}$ & ${(14)}$ & $2$ & $(2^{12})$ &$\mathbf{-515}$ & ${(6)}$ & $0$ & $(2^{20})$ \\
\hline
$\mathbf{-516}$ & ${(2,6)}$ & $11$ & $(2^{3})$ &$\mathbf{-519}$ & ${(18)}$ & $7$ & $(2^{4},6^{2})$ &$\mathbf{-520}$ & ${(2^2)}$ & $2$ & $(2^{21},4^{2})$ &$\mathbf{-523}$ & ${(5)}$ & $0$ & $(2^{17})$ \\
\hline
$\mathbf{-527}$ & ${(18)}$ & $0$ & $(2^{12},6^{2})$ &$\mathbf{-532}$ & ${(2^2)}$ & $8$ & $(2^{12})$ &$\mathbf{-535}$ & ${(14)}$ & $0$ & $(2^{18},12^{2})$ &$\mathbf{-536}$ & ${(14)}$ & $0$ & $(2^{11},4^{4})$ \\
\hline
$\mathbf{-543}$ & ${(12)}$ & $7$ & $(2^{10})$ &$\mathbf{-547}$ & ${(3)}$ & $0$ & $(2^{18},12^{2})$ &$\mathbf{-548}$ & ${(8)}$ & $5$ & $(2^{10},8^{2})$ &$\mathbf{-551}$ & ${(26)}$ & $1$ & $(2^{8},8^{2})$ \\
\hline
$\mathbf{-552}$ & ${(2,4)}$ & $10$ & $(2^{9})$ &$\mathbf{-555}$ & ${(2^2)}$ & $8$ & $(2^{16})$ &$\mathbf{-559}$ & ${(16)}$ & $0$ & $(2^{15},8^{2})$ &$\mathbf{-563}$ & ${(9)}$ & $0$ & $(2^{11},4^{4})$ \\
\hline
$\mathbf{-564}$ & ${(2,4)}$ & $13$ & $(2^{5},4^{2})$ &$\mathbf{-568}$ & ${(4)}$ & $0$ & $(2^{22},4^{2})$ &$\mathbf{-571}$ & ${(5)}$ & $2$ & $(2^{17})$ &$\mathbf{-579}$ & ${(8)}$ & $7$ & $(2^{9})$ \\
\hline
$\mathbf{-580}$ & ${(2,4)}$ & $6$ & $(2^{18})$ &$\mathbf{-583}$ & ${(8)}$ & $2$ & $(2^{19})$ &$\mathbf{-584}$ & ${(16)}$ & $2$ & $(2^{7},4^{2},12,36)$ &$\mathbf{-587}$ & ${(7)}$ & $0$ & $(2^{15},6^{3})$ \\
\hline
$\mathbf{-591}$ & ${(22)}$ & $8$ & $(2^{4},6^{2})$ &$\mathbf{-595}$ & ${(2^2)}$ & $3$ & $(2^{23},6)$ &$\mathbf{-596}$ & ${(14)}$ & $6$ & $(2^{11})$ &$\mathbf{-599}$ & ${(25)}$ & $0$ & $(2^{11},142^{2})$ \\
\hline
$\mathbf{-607}$ & ${(13)}$ & $0$ & $(2^{19})$ &$\mathbf{-611}$ & ${(10)}$ & $0$ & $(2^{18})$ &$\mathbf{-615}$ & ${(2,10)}$ & $9$ & $(2^{10},4,12)$ &$\mathbf{-616}$ & ${(2,4)}$ & $8$ & $(2^{11},4^{2})$ \\
\hline
$\mathbf{-619}$ & ${(5)}$ & $0$ & $(2^{19},6^{2})$ &$\mathbf{-623}$ & ${(22)}$ & $3$ & $(2^{10},4^{2})$ &$\mathbf{-627}$ & ${(2^2)}$ & $10$ & $(2^{12})$ &$\mathbf{-628}$ & ${(6)}$ & $6$ & $(2^{16})$ \\
\hline
$\mathbf{-631}$ & ${(13)}$ & $0$ & $(2^{18},50^{2})$ &$\mathbf{-632}$ & ${(8)}$ & $0$ & $(2^{18},4^{2},8^{4})$ &$\mathbf{-635}$ & ${(10)}$ & $0$ & $(2^{22})$ &$\mathbf{-643}$ & ${(3)}$ & $2$ & $(2^{21},6)$ \\
\hline
$\mathbf{-644}$ & ${(2,8)}$ & $10$ & $(2^{4},4^{2})$ &$\mathbf{-647}$ & ${(23)}$ & $0$ & $(2^{14},106^{2})$ &$\mathbf{-651}$ & ${(2,4)}$ & $12$ & $(2^{8})$ &$\mathbf{-655}$ & ${(12)}$ & $0$ & $(2^{25},36^{2})$ \\
\hline
$\mathbf{-659}$ & ${(11)}$ & $0$ & $(2^{15},22^{2})$ &$\mathbf{-660}$ & ${(2^3)}$ & $19$ & $(2^{12})$ &$\mathbf{-663}$ & ${(2,8)}$ & $11$ & $(2^{11},6)$ &$\mathbf{-664}$ & ${(10)}$ & $0$ & $(2^{20},4^{4})$ \\
\hline
$\mathbf{-667}$ & ${(4)}$ & $1$ & $(2^{24})$ &$\mathbf{-671}$ & ${(30)}$ & $2$ & $(2^{10},6^{2})$ &$\mathbf{-679}$ & ${(18)}$ & $3$ & $(2^{14},6^{2})$ &$\mathbf{-680}$ & ${(2,6)}$ & $5$ & $(2^{18},4^{4})$ \\
\hline
$\mathbf{-683}$ & ${(5)}$ & $0$ & $(2^{24})$ &$\mathbf{-687}$ & ${(12)}$ & $9$ & $(2^{14},12^{2})$ &$\mathbf{-691}$ & ${(5)}$ & $0$ & $(2^{22},14^{2})$ &$\mathbf{-692}$ & ${(14)}$ & $7$ & $(2^{10},4^{2})$ \\
\hline
$\mathbf{-695}$ & ${(24)}$ & $0$ & $(2^{17},8^{6})$ &$\mathbf{-696}$ & ${(2,6)}$ & $10$ & $(2^{15})$ &$\mathbf{-699}$ & ${(10)}$ & $9$ & $(2^{8},6^{2})$ &$\mathbf{-703}$ & ${(14)}$ & $1$ & $(2^{22},8^{2})$ \\
\hline
$\mathbf{-707}$ & ${(6)}$ & $4$ & $(2^{18},4^{2})$ &$\mathbf{-708}$ & ${(2^2)}$ & $16$ & $(2^{11},4^{2})$ &$\mathbf{-712}$ & ${(8)}$ & $3$ & $(2^{19},4^{2})$ &$\mathbf{-715}$ & ${(2^2)}$ & $2$ & $(2^{32})$ \\
\hline
$\mathbf{-719}$ & ${(31)}$ & $0$ & $(2^{13},62^{2})$ &$\mathbf{-723}$ & ${(4)}$ & $9$ & $(2^{15},4^{2})$ &$\mathbf{-724}$ & ${(10)}$ & $7$ & $(2^{14},8^{2})$ &$\mathbf{-727}$ & ${(13)}$ & $0$ & $(2^{22},74^{2})$ \\
\hline
$\mathbf{-728}$ & ${(2,6)}$ & $4$ & $(2^{20},4^{4})$ &$\mathbf{-731}$ & ${(12)}$ & $0$ & $(2^{18},16^{2})$ &$\mathbf{-739}$ & ${(5)}$ & $0$ & $(2^{26})$ &$\mathbf{-740}$ & ${(2,8)}$ & $12$ & $(2^{14})$ \\
\hline
$\mathbf{-743}$ & ${(21)}$ & $0$ & $(2^{19},122^{2})$ &$\mathbf{-744}$ & ${(2,6)}$ & $16$ & $(2^{10})$ &$\mathbf{-751}$ & ${(15)}$ & $0$ & $(2^{24},4^{2})$ &$\mathbf{-755}$ & ${(12)}$ & $0$ & $(2^{20},4^{6})$ \\
\hline
$\mathbf{-759}$ & ${(2,12)}$ & $13$ & $(2^{8})$ &$\mathbf{-760}$ & ${(2^2)}$ & $1$ & $(2^{37},4^{2})$ &$\mathbf{-763}$ & ${(4)}$ & $4$ & $(2^{24})$ &$\mathbf{-767}$ & ${(22)}$ & $0$ & $(2^{20},4^{4},8^{4})$ \\
\hline
$\mathbf{-771}$ & ${(6)}$ & $10$ & $(2^{13},6^{3})$ &$\mathbf{-772}$ & ${(4)}$ & $7$ & $(2^{18},4^{3},12)$ &$\mathbf{-776}$ & ${(20)}$ & $3$ & $(2^{9},4^{6})$ &$\mathbf{-779}$ & ${(10)}$ & $1$ & $(2^{22},8^{2})$ \\
\hline
$\mathbf{-787}$ & ${(5)}$ & $0$ & $(2^{28})$ &$\mathbf{-788}$ & ${(10)}$ & $8$ & $(2^{12},4^{6})$ &$\mathbf{-791}$ & ${(32)}$ & $4$ & $(2^{11},118^{2})$ &$\mathbf{-795}$ & ${(2^2)}$ & $12$ & $(2^{24})$ \\
\hline
$\mathbf{-799}$ & ${(16)}$ & $0$ & $(2^{27},4^{4})$ &$\mathbf{-803}$ & ${(10)}$ & $2$ & $(2^{20},6^{2})$ &$\mathbf{-804}$ & ${(2,6)}$ & $18$ & $(2^{7},4^{2})$ &$\mathbf{-807}$ & ${(14)}$ & $11$ & $(2^{16})$ \\
\hline
$\mathbf{-808}$ & ${(6)}$ & $4$ & $(2^{24},4^{2})$ &$\mathbf{-811}$ & ${(7)}$ & $0$ & $(2^{23},10^{4})$ &$\mathbf{-815}$ & ${(30)}$ & $0$ & $(2^{24},4^{2},8^{2})$ &$\mathbf{-820}$ & ${(2,4)}$ & $9$ & $(2^{25},8^{2})$ \\
\hline
$\mathbf{-823}$ & ${(9)}$ & $0$ & $(2^{22},6^{6},18^{2})$ &$\mathbf{-824}$ & ${(20)}$ & $0$ & $(2^{16},4^{4},8^{4})$ &$\mathbf{-827}$ & ${(7)}$ & $0$ & $(2^{28})$ &$\mathbf{-831}$ & ${(28)}$ & $11$ & $(2^{8},44^{2})$ \\
\hline
$\mathbf{-835}$ & ${(6)}$ & $0$ & $(2^{33},6^{3})$ &$\mathbf{-836}$ & ${(2,10)}$ & $12$ & $(2^{7},4^{2})$ &$\mathbf{-839}$ & ${(33)}$ & $0$ & $(2^{19})$ &$\mathbf{-840}$ & ${(2^3)}$ & $22$ & $(2^{18})$ \\
\hline
$\mathbf{-843}$ & ${(6)}$ & $11$ & $(2^{18})$ &$\mathbf{-851}$ & ${(10)}$ & $1$ & $(2^{22},6^{2},12^{2})$ &$\mathbf{-852}$ & ${(2,4)}$ & $20$ & $(2^{13},4^{2})$ &$\mathbf{-856}$ & ${(6)}$ & $2$ & $(2^{28},4^{4},8^{2})$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-859}$ & ${(7)}$ & $0$ & $(2^{25},6^{4})$ &$\mathbf{-863}$ & ${(21)}$ & $0$ & $(2^{18},6^{5},18^{5})$ &$\mathbf{-868}$ & ${(2,4)}$ & $13$ & $(2^{16},4^{2})$ \\
\hline
$\mathbf{-871}$ & ${(22)}$ & $0$ & $(2^{26},130^{2})$ &$\mathbf{-872}$ & ${(10)}$ & $4$ & $(2^{18},4^{6},12^{2})$ &$\mathbf{-879}$ & ${(22)}$ & $12$ & $(2^{12},298^{2})$ \\
\hline
$\mathbf{-883}$ & ${(3)}$ & $0$ & $(2^{34})$ &$\mathbf{-884}$ & ${(2,8)}$ & $9$ & $(2^{17},4^{2},8^{2})$ &$\mathbf{-887}$ & ${(29)}$ & $0$ & $(2^{19},4^{2},1508^{2})$ \\
\hline
$\mathbf{-888}$ & ${(2,6)}$ & $13$ & $(2^{23})$ &$\mathbf{-895}$ & ${(16)}$ & $0$ & $(2^{31},8^{6})$ &$\mathbf{-899}$ & ${(14)}$ & $1$ & $(2^{20},6^{4})$ \\
\hline
$\mathbf{-903}$ & ${(2,8)}$ & $17$ & $(2^{14})$ &$\mathbf{-904}$ & ${(8)}$ & $4$ & $(2^{20},4^{6},12^{2})$ &$\mathbf{-907}$ & ${(3)}$ & $0$ & $(2^{33},26^{2})$ \\
\hline
$\mathbf{-911}$ & ${(31)}$ & $0$ & $(2^{17},4^{4},44^{2})$ &$\mathbf{-915}$ & ${(2,4)}$ & $14$ & $(2^{23},6)$ &$\mathbf{-916}$ & ${(10)}$ & $9$ & $(2^{20},4^{4})$ \\
\hline
$\mathbf{-919}$ & ${(19)}$ & $0$ & $(2^{27},38^{2})$ &$\mathbf{-920}$ & ${(2,10)}$ & $5$ & $(2^{28},4^{2},8^{2})$ &$\mathbf{-923}$ & ${(10)}$ & $0$ & $(2^{32})$ \\
\hline
$\mathbf{-932}$ & ${(12)}$ & $9$ & $(2^{15},4^{6})$ &$\mathbf{-935}$ & ${(2,14)}$ & $3$ & $(2^{34})$ &$\mathbf{-939}$ & ${(8)}$ & $12$ & $(2^{19})$ \\
\hline
$\mathbf{-943}$ & ${(16)}$ & $1$ & $(2^{29},18^{2},144^{2})$ &$\mathbf{-947}$ & ${(5)}$ & $0$ & $(2^{33},178^{2})$ &$\mathbf{-948}$ & ${(2,6)}$ & $22$ & $(2^{12},4,12)$ \\
\hline
$\mathbf{-951}$ & ${(26)}$ & $13$ & $(2^{12},114^{2})$ &$\mathbf{-952}$ & ${(2,4)}$ & $7$ & $(2^{32},4^{2})$ &$\mathbf{-955}$ & ${(4)}$ & $0$ & $(2^{40},4^{2},12^{2})$ \\
\hline
$\mathbf{-959}$ & ${(36)}$ & $5$ & $(2^{13},6^{2},36^{2})$ &$\mathbf{-964}$ & ${(12)}$ & $9$ & $(2^{18},4^{2},52^{2})$ &$\mathbf{-967}$ & ${(11)}$ & $0$ & $(2^{33},3574^{2})$ \\
\hline
$\mathbf{-971}$ & ${(15)}$ & $2$ & $(2^{23},6^{3})$ &$\mathbf{-979}$ & ${(8)}$ & $3$ & $(2^{28},10^{2})$ &$\mathbf{-983}$ & ${(27)}$ & $0$ & $(2^{18},6^{8},18^{2})$ \\
\hline
$\mathbf{-984}$ & ${(2,6)}$ & $14$ & $(2^{20},4^{4})$ &$\mathbf{-987}$ & ${(2,4)}$ & $19$ & $(2^{16})$ &$\mathbf{-991}$ & ${(17)}$ & $0$ & $(2^{31},10562^{2})$ \\
\hline
$\mathbf{-995}$ & ${(8)}$ & $0$ & $(2^{34},4^{4},12^{4})$ &$\mathbf{-996}$ & ${(2,6)}$ & $23$ & $(2^{9},4^{2},12^{2})$ &$\mathbf{-1003}$ & ${(4)}$ & $2$ & $(2^{36},6^{2})$ \\
\hline
$\mathbf{-1007}$ & ${(30)}$ & $2$ & $(2^{24},534,1602)$ &$\mathbf{-1011}$ & ${(12)}$ & $13$ & $(2^{17})$ &$\mathbf{-1012}$ & ${(2^2)}$ & $15$ & $(2^{22},4^{4})$ \\
\hline
$\mathbf{-1015}$ & ${(2,8)}$ & $6$ & $(2^{38},28^{2})$ &$\mathbf{-1016}$ & ${(16)}$ & $0$ & $(2^{20},4^{14},16^{2})$ &$\mathbf{-1019}$ & ${(13)}$ & $0$ & $(2^{28},46^{2})$ \\
\hline
$\mathbf{-1023}$ & ${(2,8)}$ & $18$ & $(2^{18},24^{2})$ &$\mathbf{-1027}$ & ${(4)}$ & $0$ & $(2^{39},6,12^{2})$ &$\mathbf{-1028}$ & ${(16)}$ & $10$ & $(2^{13},4^{8})$ \\
\hline
$\mathbf{-1031}$ & ${(35)}$ & $0$ & $(2^{24},16210^{2})$ &$\mathbf{-1032}$ & ${(2,4)}$ & $19$ & $(2^{20},4^{2})$ &$\mathbf{-1039}$ & ${(23)}$ & $0$ & $(2^{28},10^{2},1030^{2})$ \\
\hline
$\mathbf{-1043}$ & ${(8)}$ & $6$ & $(2^{28},102^{2})$ &$\mathbf{-1047}$ & ${(16)}$ & $14$ & $(2^{20},662^{2})$ &$\mathbf{-1048}$ & ${(6)}$ & $0$ & $(2^{37},4^{2},8^{4},40,120)$ \\
\hline
$\mathbf{-1051}$ & ${(5)}$ & $0$ & $(2^{39},26^{2})$ &$\mathbf{-1055}$ & ${(36)}$ & $0$ & $(2^{23},4^{10},1848^{2})$ &$\mathbf{-1059}$ & ${(6)}$ & $14$ & $(2^{24})$ \\
\hline
$\mathbf{-1060}$ & ${(2,4)}$ & $12$ & $(2^{34},16^{2})$ &$\mathbf{-1063}$ & ${(19)}$ & $0$ & $(2^{33},2234^{2})$ &$\mathbf{-1064}$ & ${(2,10)}$ & $13$ & $(2^{10},4^{6},20^{2})$ \\
\hline
$\mathbf{-1067}$ & ${(12)}$ & $3$ & $(2^{30},32,96)$ &$\mathbf{-1076}$ & ${(22)}$ & $11$ & $(2^{12},4^{4},148^{2})$ &$\mathbf{-1079}$ & ${(34)}$ & $0$ & $(2^{30},68704^{2})$ \\
\hline
$\mathbf{-1087}$ & ${(9)}$ & $0$ & $(2^{39},3806,11418)$ &$\mathbf{-1091}$ & ${(17)}$ & $0$ & $(2^{25},6^{2},66^{2})$ &$\mathbf{-1092}$ & ${(2^3)}$ & $32$ & $(2^{18})$ \\
\hline
$\mathbf{-1095}$ & ${(2,14)}$ & $17$ & $(2^{26},8^{2})$ &$\mathbf{-1096}$ & ${(12)}$ & $5$ & $(2^{22},4^{8},8^{2})$ &$\mathbf{-1099}$ & ${(6)}$ & $6$ & $(2^{32},26^{2})$ \\
\hline
$\mathbf{-1103}$ & ${(23)}$ & $0$ & $(2^{31},4^{2},188^{2})$ &$\mathbf{-1108}$ & ${(6)}$ & $11$ & $(2^{25},4^{6})$ &$\mathbf{-1111}$ & ${(22)}$ & $4$ & $(2^{30},4^{2},488^{2})$ \\
\hline
$\mathbf{-1112}$ & ${(14)}$ & $0$ & $(2^{28},4^{12},252^{2})$ &$\mathbf{-1115}$ & ${(10)}$ & $0$ & $(2^{42},4^{2},16^{2})$ &$\mathbf{-1119}$ & ${(32)}$ & $15$ & $(2^{14},26^{2})$ \\
\hline
$\mathbf{-1123}$ & ${(5)}$ & $0$ & $(2^{40},14^{2})$ &$\mathbf{-1124}$ & ${(20)}$ & $11$ & $(2^{15},4^{4},164^{2})$ &$\mathbf{-1128}$ & ${(2,4)}$ & $21$ & $(2^{17},4^{6})$ \\
\hline
$\mathbf{-1131}$ & ${(2,4)}$ & $16$ & $(2^{26},10,30)$ &$\mathbf{-1135}$ & ${(18)}$ & $0$ & $(2^{44},8^{2},120^{2})$ &$\mathbf{-1139}$ & ${(16)}$ & $0$ & $(2^{30},4^{2},580^{2})$ \\
\hline
$\mathbf{-1140}$ & ${(2^2,4)}$ & $33$ & $(2^{20})$ &$\mathbf{-1144}$ & ${(2,6)}$ & $4$ & $(2^{39},4^{6})$ &$\mathbf{-1147}$ & ${(6)}$ & $3$ & $(2^{40})$ \\
\hline
$\mathbf{-1151}$ & ${(41)}$ & $0$ & $(2^{26},24233410^{2})$ &$\mathbf{-1155}$ & ${(2^3)}$ & $29$ & $(2^{24})$ &$\mathbf{-1159}$ & ${(16)}$ & $2$ & $(2^{37},118^{2})$ \\
\hline
$\mathbf{-1160}$ & ${(2,10)}$ & $6$ & $(2^{37},4^{2},56,168)$ &$\mathbf{-1163}$ & ${(7)}$ & $0$ & $(2^{40},356^{2})$ &$\mathbf{-1167}$ & ${(22)}$ & $16$ & $(2^{22},166^{2})$ \\
\hline
$\mathbf{-1171}$ & ${(7)}$ & $0$ & $(2^{40},28^{2})$ &$\mathbf{-1172}$ & ${(18)}$ & $12$ & $(2^{20},4^{2},220^{2})$ &$\mathbf{-1187}$ & ${(9)}$ & $0$ & $(2^{39},286^{2})$ \\
\hline
$\mathbf{-1191}$ & ${(24)}$ & $16$ & $(2^{22},1162^{2})$ &$\mathbf{-1192}$ & ${(6)}$ & $6$ & $(2^{36},4^{5},12)$ &$\mathbf{-1195}$ & ${(8)}$ & $0$ & $(2^{46},4^{2},12^{4})$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-1199}$ & ${(38)}$ & $4$ & $(2^{26},4922^{2})$ &$\mathbf{-1203}$ & ${(6)}$ & $18$ & $(2^{24},30^{2})$ &$\mathbf{-1204}$ & ${(2,4)}$ & $19$ & $(2^{23},4^{4})$ \\
\hline
$\mathbf{-1207}$ & ${(18)}$ & $0$ & $(2^{42},250^{2})$ &$\mathbf{-1208}$ & ${(12)}$ & $0$ & $(2^{32},4^{14},80,240)$ &$\mathbf{-1211}$ & ${(14)}$ & $7$ & $(2^{28},86^{2})$ \\
\hline
$\mathbf{-1219}$ & ${(6)}$ & $2$ & $(2^{42},58^{2})$ &$\mathbf{-1220}$ & ${(2,8)}$ & $14$ & $(2^{32},4^{6})$ &$\mathbf{-1223}$ & ${(35)}$ & $0$ & $(2^{32},1616^{2})$ \\
\hline
$\mathbf{-1227}$ & ${(4)}$ & $16$ & $(2^{29},8^{2})$ &$\mathbf{-1231}$ & ${(27)}$ & $0$ & $(2^{32},4^{6},272^{2})$ &$\mathbf{-1235}$ & ${(2,6)}$ & $2$ & $(2^{50},6^{2})$ \\
\hline
$\mathbf{-1236}$ & ${(2,6)}$ & $31$ & $(2^{14},4^{2})$ &$\mathbf{-1239}$ & ${(2,16)}$ & $24$ & $(2^{10},14^{4})$ &$\mathbf{-1240}$ & ${(2,4)}$ & $1$ & $(2^{55},4^{6},20^{2})$ \\
\hline
$\mathbf{-1243}$ & ${(4)}$ & $4$ & $(2^{40},6^{4})$ &$\mathbf{-1247}$ & ${(26)}$ & $1$ & $(2^{38},326^{2})$ &$\mathbf{-1252}$ & ${(8)}$ & $12$ & $(2^{30},4^{2},36,108)$ \\
\hline
$\mathbf{-1255}$ & ${(12)}$ & $0$ & $(2^{49},4^{4},12^{4},744^{2})$ &$\mathbf{-1256}$ & ${(26)}$ & $6$ & $(2^{18},4^{8},52^{2})$ &$\mathbf{-1259}$ & ${(15)}$ & $0$ & $(2^{36},6278^{2})$ \\
\hline
$\mathbf{-1263}$ & ${(20)}$ & $17$ & $(2^{24},14^{2})$ &$\mathbf{-1267}$ & ${(6)}$ & $7$ & $(2^{38},14^{2})$ &$\mathbf{-1268}$ & ${(10)}$ & $13$ & $(2^{25},4^{6},668^{2})$ \\
\hline
$\mathbf{-1271}$ & ${(40)}$ & $1$ & $(2^{31},6^{2},15234^{2})$ &$\mathbf{-1272}$ & ${(2,6)}$ & $19$ & $(2^{31},4^{2},32^{2})$ &$\mathbf{-1279}$ & ${(23)}$ & $0$ & $(2^{40},268786^{2})$ \\
\hline
$\mathbf{-1283}$ & ${(11)}$ & $0$ & $(2^{41},1294^{2})$ &$\mathbf{-1284}$ & ${(2,10)}$ & $30$ & $(2^{11},4^{2},12^{2})$ &$\mathbf{-1288}$ & ${(2,4)}$ & $17$ & $(2^{30},4^{2},8^{2})$ \\
\hline
$\mathbf{-1291}$ & ${(9)}$ & $0$ & $(2^{42},6,18^{2})$ &$\mathbf{-1295}$ & ${(2,18)}$ & $8$ & $(2^{28},4^{12},8^{2},24^{2})$ &$\mathbf{-1299}$ & ${(8)}$ & $17$ & $(2^{27},4^{2},8^{2})$ \\
\hline
$\mathbf{-1303}$ & ${(11)}$ & $0$ & $(2^{47},4188498^{2})$ &$\mathbf{-1304}$ & ${(22)}$ & $0$ & $(2^{31},4^{10},28^{2},364^{2})$ &$\mathbf{-1307}$ & ${(11)}$ & $0$ & $(2^{42},2522^{2})$ \\
\hline
$\mathbf{-1311}$ & ${(2,14)}$ & $24$ & $(2^{22},4^{2},24^{2})$ &$\mathbf{-1315}$ & ${(6)}$ & $0$ & $(2^{58},26^{2})$ &$\mathbf{-1316}$ & ${(2,12)}$ & $21$ & $(2^{12},4^{4},44^{2})$ \\
\hline
$\mathbf{-1319}$ & ${(45)}$ & $0$ & $(2^{30},6,6796710^{2})$ &$\mathbf{-1320}$ & ${(2^3)}$ & $33$ & $(2^{32},8^{2})$ &$\mathbf{-1327}$ & ${(15)}$ & $0$ & $(2^{41},6^{3},12^{2},94020^{2})$ \\
\hline
$\mathbf{-1335}$ & ${(2,14)}$ & $21$ & $(2^{32},26^{2})$ &$\mathbf{-1336}$ & ${(12)}$ & $0$ & $(2^{42},4^{8},8^{4})$ &$\mathbf{-1339}$ & ${(8)}$ & $0$ & $(2^{48},8^{2},152^{2})$ \\
\hline
$\mathbf{-1343}$ & ${(34)}$ & $0$ & $(2^{40},104^{2},144352^{2})$ &$\mathbf{-1347}$ & ${(6)}$ & $18$ & $(2^{28},10^{4})$ &$\mathbf{-1348}$ & ${(8)}$ & $13$ & $(2^{33},4^{4},88^{2})$ \\
\hline
$\mathbf{-1351}$ & ${(24)}$ & $7$ & $(2^{35},31766^{2})$ &$\mathbf{-1355}$ & ${(12)}$ & $0$ & $(2^{40},4^{12},8^{2},168,504)$ &$\mathbf{-1363}$ & ${(6)}$ & $1$ & $(2^{48},8^{2},40^{2})$ \\
\hline
$\mathbf{-1364}$ & ${(2,14)}$ & $20$ & $(2^{10},4^{2},8^{4},32,96)$ &$\mathbf{-1367}$ & ${(25)}$ & $0$ & $(2^{47},11964418^{2})$ &$\mathbf{-1371}$ & ${(12)}$ & $18$ & $(2^{25},12^{2})$ \\
\hline
$\mathbf{-1379}$ & ${(16)}$ & $8$ & $(2^{32},870^{2})$ &$\mathbf{-1380}$ & ${(2^3)}$ & $40$ & $(2^{28},4^{2})$ &$\mathbf{-1383}$ & ${(18)}$ & $19$ & $(2^{28},35880^{2})$ \\
\hline
$\mathbf{-1384}$ & ${(10)}$ & $7$ & $(2^{30},4^{12},124^{2})$ &$\mathbf{-1387}$ & ${(4)}$ & $2$ & $(2^{49},6,1002^{2})$ &$\mathbf{-1391}$ & ${(44)}$ & $0$ & $(2^{33},8^{4},24^{2},517032^{2})$ \\
\hline
$\mathbf{-1396}$ & ${(14)}$ & $14$ & $(2^{26},4^{6},40^{2})$ &$\mathbf{-1399}$ & ${(27)}$ & $0$ & $(2^{45},94436466^{2})$ &$\mathbf{-1403}$ & ${(14)}$ & $2$ & $(2^{46},562^{2})$ \\
\hline
$\mathbf{-1407}$ & ${(2,12)}$ & $29$ & $(2^{17},6^{5})$ &$\mathbf{-1411}$ & ${(4)}$ & $0$ & $(2^{56},1376^{2})$ &$\mathbf{-1412}$ & ${(16)}$ & $14$ & $(2^{27},4^{6},260^{2})$ \\
\hline
$\mathbf{-1415}$ & ${(34)}$ & $0$ & $(2^{52},12^{2},37608^{2})$ &$\mathbf{-1416}$ & ${(2,8)}$ & $28$ & $(2^{14},4^{8},12^{2})$ &$\mathbf{-1419}$ & ${(2,6)}$ & $24$ & $(2^{22},42^{2})$ \\
\hline
$\mathbf{-1423}$ & ${(9)}$ & $0$ & $(2^{55},4651094^{2})$ &$\mathbf{-1427}$ & ${(15)}$ & $0$ & $(2^{43},1226,3678)$ &$\mathbf{-1428}$ & ${(2^3)}$ & $43$ & $(2^{22},4^{4})$ \\
\hline
$\mathbf{-1432}$ & ${(6)}$ & $0$ & $(2^{49},4^{12},76^{2})$ &$\mathbf{-1435}$ & ${(2^2)}$ & $11$ & $(2^{57},6)$ &$\mathbf{-1439}$ & ${(39)}$ & $0$ & $(2^{39},96716238^{2})$ \\
\hline
$\mathbf{-1443}$ & ${(2,4)}$ & $22$ & $(2^{36})$ &$\mathbf{-1447}$ & ${(23)}$ & $0$ & $(2^{47},421346^{2})$ &$\mathbf{-1448}$ & ${(18)}$ & $7$ & $(2^{29},4^{9},12,22392,67176)$ \\
\hline
$\mathbf{-1451}$ & ${(13)}$ & $0$ & $(2^{46},7926^{2})$ &$\mathbf{-1455}$ & ${(2,14)}$ & $23$ & $(2^{26},4^{8},24^{2})$ &$\mathbf{-1459}$ & ${(11)}$ & $0$ & $(2^{48},2874^{2})$ \\
\hline
$\mathbf{-1460}$ & ${(2,10)}$ & $17$ & $(2^{38},12^{4})$ &$\mathbf{-1463}$ & ${(2,16)}$ & $16$ & $(2^{24},6^{4},858^{2})$ &$\mathbf{-1464}$ & ${(2,6)}$ & $22$ & $(2^{29},4^{10},12^{2})$ \\
\hline
$\mathbf{-1471}$ & ${(23)}$ & $0$ & $(2^{48},15948594^{2})$ &$\mathbf{-1479}$ & ${(2,14)}$ & $23$ & $(2^{30},6^{2},84^{2})$ &$\mathbf{-1480}$ & ${(2,6)}$ & $8$ & $(2^{45},4^{8},8^{2},16^{4})$ \\
\hline
$\mathbf{-1483}$ & ${(7)}$ & $0$ & $(2^{53},192^{2})$ &$\mathbf{-1487}$ & ${(37)}$ & $0$ & $(2^{42},3505609726^{2})$ &$\mathbf{-1491}$ & ${(2,6)}$ & $29$ & $(2^{22},14^{2})$ \\
\hline
$\mathbf{-1492}$ & ${(10)}$ & $15$ & $(2^{30},4^{8},76^{2})$ &$\mathbf{-1495}$ & ${(2,10)}$ & $2$ & $(2^{60},4^{4},16^{2},240^{2})$ &$\mathbf{-1496}$ & ${(2,14)}$ & $7$ & $(2^{36},4^{10},152,456)$ \\
\hline
$\mathbf{-1499}$ & ${(13)}$ & $0$ & $(2^{48},11702^{2})$ &$\mathbf{-1507}$ & ${(4)}$ & $5$ & $(2^{50},10^{2},30^{2})$ &$\mathbf{-1508}$ & ${(2,8)}$ & $16$ & $(2^{36},4^{4},284^{2})$ \\
\hline
$\mathbf{-1511}$ & ${(49)}$ & $0$ & $(2^{37},23121823034^{2})$ &$\mathbf{-1515}$ & ${(2,6)}$ & $24$ & $(2^{38},66^{2})$ &$\mathbf{-1523}$ & ${(7)}$ & $0$ & $(2^{55},183428^{2})$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-1524}$ & ${(2,10)}$ & $36$ & $(2^{18},4^{4})$ &$\mathbf{-1527}$ & ${(14)}$ & $21$ & $(2^{34},3056^{2})$ \\
\hline
$\mathbf{-1528}$ & ${(8)}$ & $0$ & $(2^{52},4^{10},8^{2},5032^{2})$ &$\mathbf{-1531}$ & ${(11)}$ & $0$ & $(2^{51},184^{2})$ \\
\hline
$\mathbf{-1535}$ & ${(38)}$ & $0$ & $(2^{56},8^{2},3278485008^{2})$ &$\mathbf{-1540}$ & ${(2^3)}$ & $36$ & $(2^{40})$ \\
\hline
$\mathbf{-1543}$ & ${(19)}$ & $0$ & $(2^{53},38544150^{2})$ &$\mathbf{-1544}$ & ${(20)}$ & $7$ & $(2^{25},4^{16},5276^{2})$ \\
\hline
$\mathbf{-1547}$ & ${(2,6)}$ & $11$ & $(2^{48},66^{2})$ &$\mathbf{-1551}$ & ${(2,16)}$ & $27$ & $(2^{24},4^{2},8^{2})$ \\
\hline
$\mathbf{-1555}$ & ${(4)}$ & $0$ & $(2^{66},8^{6},88^{2})$ &$\mathbf{-1556}$ & ${(22)}$ & $16$ & $(2^{21},4^{10},12^{2},228^{2})$ \\
\hline
$\mathbf{-1559}$ & ${(51)}$ & $0$ & $(2^{38},940737290^{2})$ &$\mathbf{-1560}$ & ${(2^2,4)}$ & $30$ & $(2^{50},4^{2})$ \\
\hline
$\mathbf{-1563}$ & ${(6)}$ & $21$ & $(2^{36},6^{2})$ &$\mathbf{-1567}$ & ${(15)}$ & $0$ & $(2^{56},4^{6},143068^{2})$ \\
\hline
$\mathbf{-1571}$ & ${(17)}$ & $0$ & $(2^{47},24338^{2})$ &$\mathbf{-1572}$ & ${(2,6)}$ & $37$ & $(2^{21},4^{4},44^{2})$ \\
\hline
$\mathbf{-1576}$ & ${(10)}$ & $8$ & $(2^{33},4^{16},8^{2})$ &$\mathbf{-1579}$ & ${(9)}$ & $0$ & $(2^{55},6774^{2})$ \\
\hline
$\mathbf{-1583}$ & ${(33)}$ & $0$ & $(2^{48},70463350,211390050)$ &$\mathbf{-1588}$ & ${(6)}$ & $18$ & $(2^{44},4^{2},16,48)$ \\
\hline
$\mathbf{-1591}$ & ${(22)}$ & $1$ & $(2^{54},20^{2},40^{2},221520^{2})$ &$\mathbf{-1592}$ & ${(20)}$ & $0$ & $(2^{40},4^{20},8808^{2})$ \\
\hline
$\mathbf{-1595}$ & ${(2,8)}$ & $6$ & $(2^{48},4^{14})$ &$\mathbf{-1599}$ & ${(2,18)}$ & $23$ & $(2^{34},161168^{2})$ \\
\hline
$\mathbf{-1603}$ & ${(6)}$ & $11$ & $(2^{50},28^{2})$ &$\mathbf{-1604}$ & ${(20)}$ & $16$ & $(2^{22},4^{12},16012^{2})$ \\
\hline
$\mathbf{-1607}$ & ${(27)}$ & $0$ & $(2^{52},1189655129618^{2})$ &$\mathbf{-1608}$ & ${(2,8)}$ & $30$ & $(2^{24},4^{6},40^{2})$ \\
\hline
$\mathbf{-1615}$ & ${(2,12)}$ & $3$ & $(2^{62},4^{4},8^{2},16^{2},32^{2})$ &$\mathbf{-1619}$ & ${(15)}$ & $0$ & $(2^{50},6,489222^{2})$ \\
\hline
$\mathbf{-1623}$ & ${(28)}$ & $22$ & $(2^{30},42^{2})$ &$\mathbf{-1624}$ & ${(2,8)}$ & $10$ & $(2^{45},4^{6},16^{6})$ \\
\hline
$\mathbf{-1627}$ & ${(7)}$ & $0$ & $(2^{59},6516^{2})$ &$\mathbf{-1631}$ & ${(44)}$ & $9$ & $(2^{33},6^{2},31076952^{2})$ \\
\hline
$\mathbf{-1635}$ & ${(2,4)}$ & $26$ & $(2^{46},46,138)$ &$\mathbf{-1636}$ & ${(16)}$ & $16$ & $(2^{28},4^{10},44^{2})$ \\
\hline
$\mathbf{-1639}$ & ${(22)}$ & $6$ & $(2^{48},8^{2},6500848^{2})$ &$\mathbf{-1640}$ & ${(2,8)}$ & $11$ & $(2^{47},4^{10},8^{2},112^{2})$ \\
\hline
$\mathbf{-1643}$ & ${(10)}$ & $2$ & $(2^{56},6^{2},12^{2},4608^{2})$ &$\mathbf{-1651}$ & ${(8)}$ & $0$ & $(2^{60},4^{3},12,84^{2})$ \\
\hline
$\mathbf{-1652}$ & ${(2,10)}$ & $27$ & $(2^{22},4^{6},140,420)$ &$\mathbf{-1655}$ & ${(44)}$ & $0$ & $(2^{39},4^{16},8^{6},979752^{2})$ \\
\hline
$\mathbf{-1659}$ & ${(2,4)}$ & $32$ & $(2^{32},40^{2})$ &$\mathbf{-1663}$ & ${(17)}$ & $0$ & $(2^{59},4533834602^{2})$ \\
\hline
$\mathbf{-1667}$ & ${(13)}$ & $0$ & $(2^{53},22^{2},269258^{2})$ &$\mathbf{-1668}$ & ${(2,6)}$ & $41$ & $(2^{25},4^{4})$ \\
\hline
$\mathbf{-1671}$ & ${(38)}$ & $23$ & $(2^{20},6^{6},678198^{2})$ &$\mathbf{-1672}$ & ${(2,4)}$ & $17$ & $(2^{38},4^{8},80^{2})$ \\
\hline
$\mathbf{-1679}$ & ${(52)}$ & $2$ & $(2^{39},4^{2},32^{2},24185375392^{2})$ &$\mathbf{-1684}$ & ${(10)}$ & $17$ & $(2^{36},4^{6},12^{2},168^{2})$ \\
\hline
$\mathbf{-1687}$ & ${(18)}$ & $9$ & $(2^{50},164658^{2})$ &$\mathbf{-1688}$ & ${(10)}$ & $0$ & $(2^{52},4^{18},604^{2})$ \\
\hline
$\mathbf{-1691}$ & ${(18)}$ & $3$ & $(2^{41},6^{7},2298^{2})$ &$\mathbf{-1695}$ & ${(2,10)}$ & $27$ & $(2^{40},8^{6},232^{2})$ \\
\hline
$\mathbf{-1699}$ & ${(11)}$ & $0$ & $(2^{58},246886^{2})$ &$\mathbf{-1703}$ & ${(28)}$ & $0$ & $(2^{61},4^{2},28^{2},3237752^{2})$ \\
\hline
$\mathbf{-1704}$ & ${(2,12)}$ & $32$ & $(2^{19},4^{6},44,132)$ &$\mathbf{-1707}$ & ${(10)}$ & $23$ & $(2^{36},86^{2})$ \\
\hline
$\mathbf{-1711}$ & ${(28)}$ & $1$ & $(2^{57},37571058^{2})$ &$\mathbf{-1716}$ & ${(2^2,4)}$ & $49$ & $(2^{26},4^{2},20^{2})$ \\
\hline
$\mathbf{-1720}$ & ${(2,6)}$ & $1$ & $(2^{71},4^{14},416,1248)$ &$\mathbf{-1723}$ & ${(5)}$ & $0$ & $(2^{65},284326^{2})$ \\
\hline
$\mathbf{-1727}$ & ${(36)}$ & $6$ & $(2^{45},20^{2},95591944220,286775832660)$ &$\mathbf{-1731}$ & ${(8)}$ & $23$ & $(2^{39},98^{2})$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-1732}$ & ${(12)}$ & $17$ & $(2^{36},4^{9},12,888^{2})$ &$\mathbf{-1735}$ & ${(26)}$ & $0$ & $(2^{70},40^{2},13889800^{2})$ \\
\hline
$\mathbf{-1736}$ & ${(2,12)}$ & $20$ & $(2^{22},4^{12},15748^{2})$ &$\mathbf{-1739}$ & ${(20)}$ & $1$ & $(2^{50},8^{4},48^{2},5712^{2})$ \\
\hline
$\mathbf{-1743}$ & ${(2,12)}$ & $34$ & $(2^{30},8492^{2})$ &$\mathbf{-1747}$ & ${(5)}$ & $0$ & $(2^{66},484422^{2})$ \\
\hline
$\mathbf{-1748}$ & ${(2,10)}$ & $24$ & $(2^{22},4^{10},8^{2},32^{2})$ &$\mathbf{-1751}$ & ${(48)}$ & $0$ & $(2^{53},8^{2},966529633944^{2})$ \\
\hline
$\mathbf{-1752}$ & ${(2,4)}$ & $26$ & $(2^{45},4^{9},12)$ &$\mathbf{-1759}$ & ${(27)}$ & $0$ & $(2^{58},4949066249330^{2})$ \\
\hline
$\mathbf{-1763}$ & ${(12)}$ & $1$ & $(2^{60},276888^{2})$ &$\mathbf{-1767}$ & ${(2,16)}$ & $29$ & $(2^{28},4658^{2})$ \\
\hline
$\mathbf{-1768}$ & ${(2,4)}$ & $11$ & $(2^{55},4^{12},8^{2})$ &$\mathbf{-1771}$ & ${(2,4)}$ & $19$ & $(2^{46},32^{2})$ \\
\hline
$\mathbf{-1779}$ & ${(10)}$ & $24$ & $(2^{38},4102^{2})$ &$\mathbf{-1780}$ & ${(2,4)}$ & $23$ & $(2^{55},4^{6},32^{2})$ \\
\hline
$\mathbf{-1783}$ & ${(17)}$ & $0$ & $(2^{64},740992990^{2})$ &$\mathbf{-1784}$ & ${(32)}$ & $0$ & $(2^{30},4^{24},8^{4},5168^{2})$ \\
\hline
$\mathbf{-1787}$ & ${(7)}$ & $0$ & $(2^{64},6^{2},12408^{2})$ &$\mathbf{-1795}$ & ${(8)}$ & $0$ & $(2^{72},4^{2},8^{8},32^{2})$ \\
\hline
$\mathbf{-1796}$ & ${(20)}$ & $18$ & $(2^{30},4^{10},455116^{2})$ &$\mathbf{-1799}$ & ${(50)}$ & $10$ & $(2^{32},6^{4},48^{4},23623152^{2})$ \\
\hline
$\mathbf{-1803}$ & ${(8)}$ & $24$ & $(2^{41},374^{2})$ &$\mathbf{-1807}$ & ${(12)}$ & $0$ & $(2^{69},12^{4},52597908^{2})$ \\
\hline
$\mathbf{-1811}$ & ${(23)}$ & $0$ & $(2^{53},6^{2},12^{2},4878492^{2})$ &$\mathbf{-1812}$ & ${(2,6)}$ & $43$ & $(2^{28},12^{6})$ \\
\hline
$\mathbf{-1816}$ & ${(14)}$ & $0$ & $(2^{57},4^{12},28^{4},4564^{2})$ &$\mathbf{-1819}$ & ${(10)}$ & $0$ & $(2^{68},1254^{2})$ \\
\hline
$\mathbf{-1823}$ & ${(45)}$ & $0$ & $(2^{52},4^{6},44^{2},585510112^{2})$ &$\mathbf{-1828}$ & ${(8)}$ & $18$ & $(2^{42},4^{8},2972^{2})$ \\
\hline
$\mathbf{-1831}$ & ${(19)}$ & $0$ & $(2^{65},7575983173342^{2})$ &$\mathbf{-1832}$ & ${(26)}$ & $9$ & $(2^{33},4^{16},8^{2},16^{4},4192^{2})$ \\
\hline
$\mathbf{-1835}$ & ${(10)}$ & $0$ & $(2^{76},6^{4},18^{2},23256^{2})$ &$\mathbf{-1839}$ & ${(40)}$ & $25$ & $(2^{28},14^{2},5315310^{2})$ \\
\hline
$\mathbf{-1843}$ & ${(6)}$ & $3$ & $(2^{65},6,4608,13824)$ &$\mathbf{-1844}$ & ${(30)}$ & $19$ & $(2^{28},4^{6},53022924^{2})$ \\
\hline
$\mathbf{-1847}$ & ${(43)}$ & $0$ & $(2^{44},6^{8},42^{2},380953222062^{2})$ &$\mathbf{-1848}$ & ${(2^3)}$ & $46$ & $(2^{40},4^{4})$ \\
\hline
$\mathbf{-1851}$ & ${(14)}$ & $25$ & $(2^{36},1066^{2})$ &$\mathbf{-1855}$ & ${(2,14)}$ & $12$ & $(2^{54},4^{4},8^{8},33936^{2})$ \\
\hline
$\mathbf{-1860}$ & ${(2^2,4)}$ & $54$ & $(2^{36},12^{2})$ &$\mathbf{-1864}$ & ${(8)}$ & $9$ & $(2^{43},4^{16},12^{2},3684^{2})$ \\
\hline
$\mathbf{-1867}$ & ${(5)}$ & $0$ & $(2^{69},4^{2},26852^{2})$ &$\mathbf{-1871}$ & ${(45)}$ & $0$ & $(2^{54},2131995618097978,6395986854293934)$ \\
\hline
$\mathbf{-1876}$ & ${(2,8)}$ & $30$ & $(2^{37},4^{4},76^{2})$ &$\mathbf{-1879}$ & ${(27)}$ & $2$ & $(2^{65},370149923890,1110449771670)$ \\
\hline
$\mathbf{-1880}$ & ${(2,10)}$ & $1$ & $(2^{66},4^{12},8^{8},32^{2},64^{2})$ &$\mathbf{-1883}$ & ${(14)}$ & $11$ & $(2^{52},50^{2})$ \\
\hline
$\mathbf{-1887}$ & ${(2,10)}$ & $27$ & $(2^{50},4^{4},12^{2},192^{2})$ &$\mathbf{-1891}$ & ${(10)}$ & $2$ & $(2^{62},4^{4},10140^{2})$ \\
\hline
$\mathbf{-1892}$ & ${(2,6)}$ & $27$ & $(2^{31},4^{12},56^{2})$ &$\mathbf{-1895}$ & ${(48)}$ & $0$ & $(2^{45},4^{16},12^{8},104478262968,313434788904)$ \\
\hline
$\mathbf{-1896}$ & ${(2,10)}$ & $38$ & $(2^{32},4^{2},8^{2},168^{2})$ &$\mathbf{-1903}$ & ${(22)}$ & $7$ & $(2^{60},32765718262^{2})$ \\
\hline
$\mathbf{-1907}$ & ${(13)}$ & $0$ & $(2^{59},6^{6},8165052^{2})$ &$\mathbf{-1912}$ & ${(8)}$ & $0$ & $(2^{64},4^{14},8^{2},24^{2},29304^{2})$ \\
\hline
$\mathbf{-1915}$ & ${(6)}$ & $0$ & $(2^{88},8910^{2})$ &$\mathbf{-1919}$ & ${(44)}$ & $4$ & $(2^{55},1063186253789422^{2})$ \\
\hline
$\mathbf{-1923}$ & ${(10)}$ & $26$ & $(2^{44})$ &$\mathbf{-1924}$ & ${(2,8)}$ & $20$ & $(2^{44},4^{8},8^{2},496^{2})$ \\
\hline
$\mathbf{-1927}$ & ${(18)}$ & $1$ & $(2^{72},5046522360^{2})$ &$\mathbf{-1928}$ & ${(20)}$ & $9$ & $(2^{39},4^{13},12,156^{2},50700^{2})$ \\
\hline
$\mathbf{-1931}$ & ${(21)}$ & $0$ & $(2^{58},77646526^{2})$ &$\mathbf{-1939}$ & ${(8)}$ & $11$ & $(2^{60},1558,4674)$ \\
\hline
$\mathbf{-1940}$ & ${(2,10)}$ & $23$ & $(2^{50},4^{8},1680^{2})$ &$\mathbf{-1943}$ & ${(32)}$ & $1$ & $(2^{59},8^{6},3500179185696^{2})$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-1947}$ & ${(2,4)}$ & $33$ & $(2^{40},22^{2})$ &$\mathbf{-1951}$ & ${(33)}$ & $0$ & $(2^{63},1165853608330802,3497560824992406)$ \\
\hline
$\mathbf{-1955}$ & ${(2,6)}$ & $3$ & $(2^{72},4^{8},12^{6},84,252)$ &$\mathbf{-1956}$ & ${(2,10)}$ & $46$ & $(2^{27},44^{4})$ \\
\hline
$\mathbf{-1959}$ & ${(42)}$ & $27$ & $(2^{34},24^{2},6913992^{2})$ &$\mathbf{-1963}$ & ${(6)}$ & $0$ & $(2^{80},7598^{2})$ \\
\hline
$\mathbf{-1967}$ & ${(36)}$ & $11$ & $(2^{49},34^{2},7067459542726,21202378628178)$ &$\mathbf{-1972}$ & ${(2,6)}$ & $21$ & $(2^{52},4^{6},76^{2})$ \\
\hline
$\mathbf{-1976}$ & ${(2,14)}$ & $4$ & $(2^{47},4^{26},12^{2},6816^{2})$ &$\mathbf{-1979}$ & ${(23)}$ & $0$ & $(2^{58},2031365396918^{2})$ \\
\hline
$\mathbf{-1983}$ & ${(16)}$ & $27$ & $(2^{46},825740864^{2})$ &$\mathbf{-1987}$ & ${(7)}$ & $0$ & $(2^{74},880916^{2})$ \\
\hline
$\mathbf{-1988}$ & ${(2,12)}$ & $32$ & $(2^{28},4^{10},8^{2},160^{2})$ &$\mathbf{-1991}$ & ${(56)}$ & $7$ & $(2^{47},27378798189524990^{2})$ \\
\hline
$\mathbf{-1992}$ & ${(2,4)}$ & $37$ & $(2^{36},4^{10},1220^{2})$ &$\mathbf{-1995}$ & ${(2^3)}$ & $51$ & $(2^{44},4^{2})$ \\
\hline
$\mathbf{-1999}$ & ${(27)}$ & $0$ & $(2^{68},102328757648422^{2})$ &$\mathbf{-2003}$ & ${(9)}$ & $0$ & $(2^{73},4427404^{2})$ \\
\hline
$\mathbf{-2004}$ & ${(2,8)}$ & $48$ & $(2^{31},4^{6},20^{2})$ &$\mathbf{-2008}$ & ${(14)}$ & $0$ & $(2^{66},4^{12},8^{4},1432^{2})$ \\
\hline
$\mathbf{-2011}$ & ${(7)}$ & $0$ & $(2^{77},127482^{2})$ &$\mathbf{-2015}$ & ${(2,26)}$ & $2$ & $(2^{76},4^{2},30483233868^{2})$ \\
\hline
$\mathbf{-2019}$ & ${(16)}$ & $27$ & $(2^{39},6170^{2})$ &$\mathbf{-2020}$ & ${(2,4)}$ & $24$ & $(2^{58},4^{12},116^{2})$ \\
\hline
$\mathbf{-2024}$ & ${(2,14)}$ & $20$ & $(2^{30},4^{16},7840^{2})$ &$\mathbf{-2027}$ & ${(11)}$ & $0$ & $(2^{68},4,12^{3},2375018628^{2})$ \\
\hline
$\mathbf{-2031}$ & ${(38)}$ & $28$ & $(2^{34},18^{2},491290416^{2})$ &$\mathbf{-2035}$ & ${(2,4)}$ & $10$ & $(2^{86})$ \\
\hline
$\mathbf{-2036}$ & ${(30)}$ & $21$ & $(2^{32},4^{15},12,87324^{2})$ &$\mathbf{-2039}$ & ${(45)}$ & $0$ & $(2^{55},4^{6},4367160880975329452^{2})$ \\
\hline
$\mathbf{-2040}$ & ${(2^2,4)}$ & $41$ & $(2^{66},4^{4})$ &$\mathbf{-2047}$ & ${(18)}$ & $3$ & $(2^{68},6^{6},36^{2},121067316^{2})$ \\
\hline
$\mathbf{-2051}$ & ${(18)}$ & $16$ & $(2^{48},14^{2},1442,4326)$ &$\mathbf{-2055}$ & ${(2,14)}$ & $33$ & $(2^{44},4^{10},869876^{2})$ \\
\hline
$\mathbf{-2056}$ & ${(16)}$ & $10$ & $(2^{44},4^{14},8^{6},162496^{2})$ &$\mathbf{-2059}$ & ${(8)}$ & $1$ & $(2^{80},4^{2},24^{2},3360^{2})$ \\
\hline
$\mathbf{-2063}$ & ${(45)}$ & $0$ & $(2^{64},4^{2},22948796104775724^{2})$ &$\mathbf{-2067}$ & ${(2,4)}$ & $30$ & $(2^{55},6,408^{2})$ \\
\hline
$\mathbf{-2068}$ & ${(2,6)}$ & $32$ & $(2^{44},4^{6},24^{2})$ &$\mathbf{-2071}$ & ${(30)}$ & $4$ & $(2^{66},562442615110^{2})$ \\
\hline
$\mathbf{-2072}$ & ${(2,8)}$ & $13$ & $(2^{59},4^{18},3336^{2})$ &$\mathbf{-2083}$ & ${(7)}$ & $0$ & $(2^{76},4^{2},462284^{2})$ \\
\hline
$\mathbf{-2084}$ & ${(32)}$ & $21$ & $(2^{30},4^{10},45724284^{2})$ &$\mathbf{-2087}$ & ${(35)}$ & $0$ & $(2^{76},41084690450639741798^{2})$ \\
\hline
$\mathbf{-2091}$ & ${(2,6)}$ & $29$ & $(2^{50},28^{2},84^{2})$ &$\mathbf{-2095}$ & ${(16)}$ & $2$ & $(2^{77},4^{16},12^{2},26555390040^{2})$ \\
\hline
$\mathbf{-2099}$ & ${(19)}$ & $0$ & $(2^{67},6448^{2})$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc|cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-3}$ & ${()}$ & $0$ & $()$ &$\mathbf{-4}$ & ${()}$ & $0$ & $()$ &$\mathbf{-7}$ & ${()}$ & $0$ & $()$ &$\mathbf{-8}$ & ${()}$ & $0$ & $()$ \\
\hline
$\mathbf{-11}$ & ${()}$ & $0$ & $()$ &$\mathbf{-15}$ & ${(2)}$ & $0$ & $()$ &$\mathbf{-19}$ & ${()}$ & $0$ & $()$ &$\mathbf{-20}$ & ${(2)}$ & $0$ & $()$ \\
\hline
$\mathbf{-23}$ & ${(3)}$ & $0$ & $()$ &$\mathbf{-24}$ & ${(2)}$ & $0$ & $()$ &$\mathbf{-31}$ & ${(3)}$ & $0$ & $()$ &$\mathbf{-35}$ & ${(2)}$ & $1$ & $()$ \\
\hline
$\mathbf{-39}$ & ${(4)}$ & $0$ & $()$ &$\mathbf{-40}$ & ${(2)}$ & $1$ & $()$ &$\mathbf{-43}$ & ${()}$ & $1$ & $()$ &$\mathbf{-47}$ & ${(5)}$ & $0$ & $()$ \\
\hline
$\mathbf{-51}$ & ${(2)}$ & $1$ & $()$ &$\mathbf{-52}$ & ${(2)}$ & $1$ & $()$ &$\mathbf{-55}$ & ${(4)}$ & $1$ & $()$ &$\mathbf{-56}$ & ${(4)}$ & $1$ & $()$ \\
\hline
$\mathbf{-59}$ & ${(3)}$ & $1$ & $()$ &$\mathbf{-67}$ & ${()}$ & $2$ & $()$ &$\mathbf{-68}$ & ${(4)}$ & $1$ & $()$ &$\mathbf{-71}$ & ${(7)}$ & $0$ & $()$ \\
\hline
$\mathbf{-79}$ & ${(5)}$ & $1$ & $()$ &$\mathbf{-83}$ & ${(3)}$ & $2$ & $()$ &$\mathbf{-84}$ & ${(2^2)}$ & $3$ & $()$ &$\mathbf{-87}$ & ${(6)}$ & $2$ & $()$ \\
\hline
$\mathbf{-88}$ & ${(2)}$ & $3$ & $()$ &$\mathbf{-91}$ & ${(2)}$ & $3$ & $()$ &$\mathbf{-95}$ & ${(8)}$ & $1$ & $()$ &$\mathbf{-103}$ & ${(5)}$ & $2$ & $()$ \\
\hline
$\mathbf{-104}$ & ${(6)}$ & $2$ & $()$ &$\mathbf{-107}$ & ${(3)}$ & $3$ & $(3)$ &$\mathbf{-111}$ & ${(8)}$ & $2$ & $()$ &$\mathbf{-115}$ & ${(2)}$ & $5$ & $()$ \\
\hline
$\mathbf{-116}$ & ${(6)}$ & $3$ & $()$ &$\mathbf{-119}$ & ${(10)}$ & $1$ & $()$ &$\mathbf{-120}$ & ${(2^2)}$ & $6$ & $()$ &$\mathbf{-123}$ & ${(2)}$ & $5$ & $()$ \\
\hline
$\mathbf{-127}$ & ${(5)}$ & $3$ & $()$ &$\mathbf{-131}$ & ${(5)}$ & $3$ & $()$ &$\mathbf{-132}$ & ${(2^2)}$ & $6$ & $()$ &$\mathbf{-136}$ & ${(4)}$ & $4$ & $()$ \\
\hline
$\mathbf{-139}$ & ${(3)}$ & $4$ & $()$ &$\mathbf{-143}$ & ${(10)}$ & $2$ & $()$ &$\mathbf{-148}$ & ${(2)}$ & $6$ & $()$ &$\mathbf{-151}$ & ${(7)}$ & $3$ & $()$ \\
\hline
$\mathbf{-152}$ & ${(6)}$ & $4$ & $()$ &$\mathbf{-155}$ & ${(4)}$ & $6$ & $()$ &$\mathbf{-159}$ & ${(10)}$ & $4$ & $()$ &$\mathbf{-163}$ & ${()}$ & $6$ & $()$ \\
\hline
$\mathbf{-164}$ & ${(8)}$ & $4$ & $()$ &$\mathbf{-167}$ & ${(11)}$ & $2$ & $()$ &$\mathbf{-168}$ & ${(2^2)}$ & $9$ & $()$ &$\mathbf{-179}$ & ${(5)}$ & $5$ & $()$ \\
\hline
$\mathbf{-183}$ & ${(8)}$ & $6$ & $()$ &$\mathbf{-184}$ & ${(4)}$ & $7$ & $()$ &$\mathbf{-187}$ & ${(2)}$ & $7$ & $()$ &$\mathbf{-191}$ & ${(13)}$ & $2$ & $()$ \\
\hline
$\mathbf{-195}$ & ${(2^2)}$ & $11$ & $()$ &$\mathbf{-199}$ & ${(9)}$ & $4$ & $()$ &$\mathbf{-203}$ & ${(4)}$ & $8$ & $()$ &$\mathbf{-211}$ & ${(3)}$ & $7$ & $()$ \\
\hline
$\mathbf{-212}$ & ${(6)}$ & $8$ & $()$ &$\mathbf{-215}$ & ${(14)}$ & $4$ & $()$ &$\mathbf{-219}$ & ${(4)}$ & $9$ & $()$ &$\mathbf{-223}$ & ${(7)}$ & $8$ & $()$ \\
\hline
$\mathbf{-227}$ & ${(5)}$ & $7$ & $()$ &$\mathbf{-228}$ & ${(2^2)}$ & $12$ & $()$ &$\mathbf{-231}$ & ${(2,6)}$ & $9$ & $()$ &$\mathbf{-232}$ & ${(2)}$ & $10$ & $()$ \\
\hline
$\mathbf{-235}$ & ${(2)}$ & $11$ & $()$ &$\mathbf{-239}$ & ${(15)}$ & $3$ & $()$ &$\mathbf{-244}$ & ${(6)}$ & $9$ & $()$ &$\mathbf{-247}$ & ${(6)}$ & $8$ & $()$ \\
\hline
$\mathbf{-248}$ & ${(8)}$ & $8$ & $()$ &$\mathbf{-251}$ & ${(7)}$ & $7$ & $()$ &$\mathbf{-255}$ & ${(2,6)}$ & $11$ & $()$ &$\mathbf{-259}$ & ${(4)}$ & $10$ & $()$ \\
\hline
$\mathbf{-260}$ & ${(2,4)}$ & $12$ & $()$ &$\mathbf{-263}$ & ${(13)}$ & $5$ & $()$ &$\mathbf{-264}$ & ${(2,4)}$ & $12$ & $()$ &$\mathbf{-267}$ & ${(2)}$ & $13$ & $()$ \\
\hline
$\mathbf{-271}$ & ${(11)}$ & $6$ & $()$ &$\mathbf{-276}$ & ${(2,4)}$ & $15$ & $()$ &$\mathbf{-280}$ & ${(2^2)}$ & $15$ & $()$ &$\mathbf{-283}$ & ${(3)}$ & $10$ & $()$ \\
\hline
$\mathbf{-287}$ & ${(14)}$ & $7$ & $()$ &$\mathbf{-291}$ & ${(4)}$ & $13$ & $()$ &$\mathbf{-292}$ & ${(4)}$ & $12$ & $()$ &$\mathbf{-295}$ & ${(8)}$ & $11$ & $()$ \\
\hline
$\mathbf{-296}$ & ${(10)}$ & $9$ & $(2^{2})$ &$\mathbf{-299}$ & ${(8)}$ & $10$ & $(3)$ &$\mathbf{-303}$ & ${(10)}$ & $12$ & $()$ &$\mathbf{-307}$ & ${(3)}$ & $11$ & $()$ \\
\hline
$\mathbf{-308}$ & ${(2,4)}$ & $15$ & $()$ &$\mathbf{-311}$ & ${(19)}$ & $4$ & $()$ &$\mathbf{-312}$ & ${(2^2)}$ & $18$ & $()$ &$\mathbf{-319}$ & ${(10)}$ & $10$ & $()$ \\
\hline
$\mathbf{-323}$ & ${(4)}$ & $12$ & $()$ &$\mathbf{-327}$ & ${(12)}$ & $12$ & $()$ &$\mathbf{-328}$ & ${(4)}$ & $13$ & $()$ &$\mathbf{-331}$ & ${(3)}$ & $12$ & $(3)$ \\
\hline
$\mathbf{-335}$ & ${(18)}$ & $8$ & $()$ &$\mathbf{-339}$ & ${(6)}$ & $15$ & $()$ &$\mathbf{-340}$ & ${(2^2)}$ & $19$ & $()$ &$\mathbf{-344}$ & ${(10)}$ & $11$ & $(2^{2})$ \\
\hline
$\mathbf{-347}$ & ${(5)}$ & $12$ & $()$ &$\mathbf{-355}$ & ${(4)}$ & $16$ & $()$ &$\mathbf{-356}$ & ${(12)}$ & $12$ & $()$ &$\mathbf{-359}$ & ${(19)}$ & $6$ & $(2^{2})$ \\
\hline
$\mathbf{-367}$ & ${(9)}$ & $11$ & $(3^{3})$ &$\mathbf{-371}$ & ${(8)}$ & $14$ & $()$ &$\mathbf{-372}$ & ${(2^2)}$ & $23$ & $()$ &$\mathbf{-376}$ & ${(8)}$ & $14$ & $()$ \\
\hline
$\mathbf{-379}$ & ${(3)}$ & $14$ & $()$ &$\mathbf{-383}$ & ${(17)}$ & $8$ & $()$ &$\mathbf{-388}$ & ${(4)}$ & $17$ & $()$ &$\mathbf{-391}$ & ${(14)}$ & $11$ & $()$ \\
\hline
$\mathbf{-395}$ & ${(8)}$ & $16$ & $(2^{2})$ &$\mathbf{-399}$ & ${(2,8)}$ & $17$ & $()$ &$\mathbf{-403}$ & ${(2)}$ & $17$ & $()$ &$\mathbf{-404}$ & ${(14)}$ & $14$ & $()$ \\
\hline
$\mathbf{-407}$ & ${(16)}$ & $13$ & $()$ &$\mathbf{-408}$ & ${(2^2)}$ & $23$ & $(3)$ &$\mathbf{-411}$ & ${(6)}$ & $19$ & $()$ &$\mathbf{-415}$ & ${(10)}$ & $18$ & $()$ \\
\hline
$\mathbf{-419}$ & ${(9)}$ & $13$ & $(3)$ &$\mathbf{-420}$ & ${(2^3)}$ & $33$ & $()$ &$\mathbf{-424}$ & ${(6)}$ & $17$ & $(2^{2})$ &$\mathbf{-427}$ & ${(2)}$ & $19$ & $()$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc|cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-431}$ & ${(21)}$ & $8$ & $(2)$ &$\mathbf{-435}$ & ${(2^2)}$ & $27$ & $()$ &$\mathbf{-436}$ & ${(6)}$ & $19$ & $(2^{2})$ &$\mathbf{-439}$ & ${(15)}$ & $11$ & $()$ \\
\hline
$\mathbf{-440}$ & ${(2,6)}$ & $20$ & $()$ &$\mathbf{-443}$ & ${(5)}$ & $16$ & $()$ &$\mathbf{-447}$ & ${(14)}$ & $18$ & $()$ &$\mathbf{-451}$ & ${(6)}$ & $17$ & $()$ \\
\hline
$\mathbf{-452}$ & ${(8)}$ & $19$ & $(2^{2})$ &$\mathbf{-455}$ & ${(2,10)}$ & $19$ & $(2^{2})$ &$\mathbf{-456}$ & ${(2,4)}$ & $24$ & $(2^{2})$ &$\mathbf{-463}$ & ${(7)}$ & $16$ & $()$ \\
\hline
$\mathbf{-467}$ & ${(7)}$ & $16$ & $()$ &$\mathbf{-471}$ & ${(16)}$ & $18$ & $()$ &$\mathbf{-472}$ & ${(6)}$ & $19$ & $(2^{2})$ &$\mathbf{-479}$ & ${(25)}$ & $8$ & $(3^{2})$ \\
\hline
$\mathbf{-483}$ & ${(2^2)}$ & $29$ & $()$ &$\mathbf{-487}$ & ${(7)}$ & $17$ & $(13^{2})$ &$\mathbf{-488}$ & ${(10)}$ & $18$ & $(2^{2})$ &$\mathbf{-491}$ & ${(9)}$ & $16$ & $()$ \\
\hline
$\mathbf{-499}$ & ${(3)}$ & $19$ & $(3^{2})$ &$\mathbf{-503}$ & ${(21)}$ & $11$ & $(6)$ &$\mathbf{-511}$ & ${(14)}$ & $17$ & $()$ &$\mathbf{-515}$ & ${(6)}$ & $23$ & $()$ \\
\hline
$\mathbf{-516}$ & ${(2,6)}$ & $28$ & $()$ &$\mathbf{-519}$ & ${(18)}$ & $20$ & $(3^{2})$ &$\mathbf{-520}$ & ${(2^2)}$ & $28$ & $(2^{2})$ &$\mathbf{-523}$ & ${(5)}$ & $19$ & $()$ \\
\hline
$\mathbf{-527}$ & ${(18)}$ & $15$ & $(3^{2})$ &$\mathbf{-532}$ & ${(2^2)}$ & $29$ & $()$ &$\mathbf{-535}$ & ${(14)}$ & $20$ & $(6^{2})$ &$\mathbf{-536}$ & ${(14)}$ & $18$ & $(2^{4})$ \\
\hline
$\mathbf{-543}$ & ${(12)}$ & $24$ & $()$ &$\mathbf{-547}$ & ${(3)}$ & $21$ & $(6^{2})$ &$\mathbf{-548}$ & ${(8)}$ & $24$ & $(4^{2})$ &$\mathbf{-551}$ & ${(26)}$ & $12$ & $(4^{2})$ \\
\hline
$\mathbf{-552}$ & ${(2,4)}$ & $31$ & $()$ &$\mathbf{-555}$ & ${(2^2)}$ & $35$ & $()$ &$\mathbf{-559}$ & ${(16)}$ & $17$ & $(4^{2})$ &$\mathbf{-563}$ & ${(9)}$ & $19$ & $(2^{4})$ \\
\hline
$\mathbf{-564}$ & ${(2,4)}$ & $35$ & $(2^{2})$ &$\mathbf{-568}$ & ${(4)}$ & $25$ & $(2^{2})$ &$\mathbf{-571}$ & ${(5)}$ & $23$ & $()$ &$\mathbf{-579}$ & ${(8)}$ & $27$ & $()$ \\
\hline
$\mathbf{-580}$ & ${(2,4)}$ & $32$ & $()$ &$\mathbf{-583}$ & ${(8)}$ & $23$ & $()$ &$\mathbf{-584}$ & ${(16)}$ & $19$ & $(2^{2},6,18)$ &$\mathbf{-587}$ & ${(7)}$ & $21$ & $(3^{3})$ \\
\hline
$\mathbf{-591}$ & ${(22)}$ & $22$ & $(3^{2})$ &$\mathbf{-595}$ & ${(2^2)}$ & $33$ & $(3)$ &$\mathbf{-596}$ & ${(14)}$ & $26$ & $()$ &$\mathbf{-599}$ & ${(25)}$ & $13$ & $(71^{2})$ \\
\hline
$\mathbf{-607}$ & ${(13)}$ & $19$ & $()$ &$\mathbf{-611}$ & ${(10)}$ & $23$ & $()$ &$\mathbf{-615}$ & ${(2,10)}$ & $31$ & $(2,6)$ &$\mathbf{-616}$ & ${(2,4)}$ & $31$ & $(2^{2})$ \\
\hline
$\mathbf{-619}$ & ${(5)}$ & $23$ & $(3^{2})$ &$\mathbf{-623}$ & ${(22)}$ & $19$ & $(2^{2})$ &$\mathbf{-627}$ & ${(2^2)}$ & $35$ & $()$ &$\mathbf{-628}$ & ${(6)}$ & $29$ & $()$ \\
\hline
$\mathbf{-631}$ & ${(13)}$ & $20$ & $(25^{2})$ &$\mathbf{-632}$ & ${(8)}$ & $26$ & $(2^{2},4^{4})$ &$\mathbf{-635}$ & ${(10)}$ & $27$ & $()$ &$\mathbf{-643}$ & ${(3)}$ & $27$ & $(3)$ \\
\hline
$\mathbf{-644}$ & ${(2,8)}$ & $31$ & $(2^{2})$ &$\mathbf{-647}$ & ${(23)}$ & $16$ & $(53^{2})$ &$\mathbf{-651}$ & ${(2,4)}$ & $37$ & $()$ &$\mathbf{-655}$ & ${(12)}$ & $27$ & $(18^{2})$ \\
\hline
$\mathbf{-659}$ & ${(11)}$ & $22$ & $(11^{2})$ &$\mathbf{-660}$ & ${(2^3)}$ & $53$ & $()$ &$\mathbf{-663}$ & ${(2,8)}$ & $35$ & $(3)$ &$\mathbf{-664}$ & ${(10)}$ & $26$ & $(2^{4})$ \\
\hline
$\mathbf{-667}$ & ${(4)}$ & $28$ & $()$ &$\mathbf{-671}$ & ${(30)}$ & $16$ & $(3^{2})$ &$\mathbf{-679}$ & ${(18)}$ & $23$ & $(3^{2})$ &$\mathbf{-680}$ & ${(2,6)}$ & $35$ & $(2^{4})$ \\
\hline
$\mathbf{-683}$ & ${(5)}$ & $26$ & $()$ &$\mathbf{-687}$ & ${(12)}$ & $34$ & $(6^{2})$ &$\mathbf{-691}$ & ${(5)}$ & $26$ & $(7^{2})$ &$\mathbf{-692}$ & ${(14)}$ & $29$ & $(2^{2})$ \\
\hline
$\mathbf{-695}$ & ${(24)}$ & $23$ & $(4^{6})$ &$\mathbf{-696}$ & ${(2,6)}$ & $38$ & $()$ &$\mathbf{-699}$ & ${(10)}$ & $33$ & $(3^{2})$ &$\mathbf{-703}$ & ${(14)}$ & $24$ & $(16^{2})$ \\
\hline
$\mathbf{-707}$ & ${(6)}$ & $31$ & $(2^{2})$ &$\mathbf{-708}$ & ${(2^2)}$ & $46$ & $(2^{2})$ &$\mathbf{-712}$ & ${(8)}$ & $29$ & $(2^{2})$ &$\mathbf{-715}$ & ${(2^2)}$ & $39$ & $()$ \\
\hline
$\mathbf{-719}$ & ${(31)}$ & $15$ & $(31^{2})$ &$\mathbf{-723}$ & ${(4)}$ & $37$ & $(2^{2})$ &$\mathbf{-724}$ & ${(10)}$ & $32$ & $(4^{2})$ &$\mathbf{-727}$ & ${(13)}$ & $24$ & $(37^{2})$ \\
\hline
$\mathbf{-728}$ & ${(2,6)}$ & $35$ & $(2^{4})$ &$\mathbf{-731}$ & ${(12)}$ & $26$ & $(8^{2})$ &$\mathbf{-739}$ & ${(5)}$ & $28$ & $()$ &$\mathbf{-740}$ & ${(2,8)}$ & $42$ & $()$ \\
\hline
$\mathbf{-743}$ & ${(21)}$ & $21$ & $(61^{2})$ &$\mathbf{-744}$ & ${(2,6)}$ & $45$ & $()$ &$\mathbf{-751}$ & ${(15)}$ & $24$ & $(8^{2})$ &$\mathbf{-755}$ & ${(12)}$ & $32$ & $(2^{6})$ \\
\hline
$\mathbf{-759}$ & ${(2,12)}$ & $35$ & $()$ &$\mathbf{-760}$ & ${(2^2)}$ & $42$ & $(2^{2})$ &$\mathbf{-763}$ & ${(4)}$ & $34$ & $()$ &$\mathbf{-767}$ & ${(22)}$ & $28$ & $(2^{4},4^{4})$ \\
\hline
$\mathbf{-771}$ & ${(6)}$ & $39$ & $(3^{3})$ &$\mathbf{-772}$ & ${(4)}$ & $37$ & $(2^{3},6)$ &$\mathbf{-776}$ & ${(20)}$ & $26$ & $(2^{6})$ &$\mathbf{-779}$ & ${(10)}$ & $31$ & $(4^{2})$ \\
\hline
$\mathbf{-787}$ & ${(5)}$ & $30$ & $()$ &$\mathbf{-788}$ & ${(10)}$ & $36$ & $(2^{6})$ &$\mathbf{-791}$ & ${(32)}$ & $22$ & $(59^{2})$ &$\mathbf{-795}$ & ${(2^2)}$ & $51$ & $()$ \\
\hline
$\mathbf{-799}$ & ${(16)}$ & $32$ & $(2^{4})$ &$\mathbf{-803}$ & ${(10)}$ & $31$ & $(3^{2})$ &$\mathbf{-804}$ & ${(2,6)}$ & $48$ & $(2^{2})$ &$\mathbf{-807}$ & ${(14)}$ & $38$ & $()$ \\
\hline
$\mathbf{-808}$ & ${(6)}$ & $35$ & $(2^{2})$ &$\mathbf{-811}$ & ${(7)}$ & $30$ & $(5^{4})$ &$\mathbf{-815}$ & ${(30)}$ & $28$ & $(2^{2},4^{2})$ &$\mathbf{-820}$ & ${(2,4)}$ & $47$ & $(4^{2})$ \\
\hline
$\mathbf{-823}$ & ${(9)}$ & $30$ & $(3^{6},9^{2})$ &$\mathbf{-824}$ & ${(20)}$ & $29$ & $(2^{4},4^{4})$ &$\mathbf{-827}$ & ${(7)}$ & $31$ & $()$ &$\mathbf{-831}$ & ${(28)}$ & $32$ & $(22^{2})$ \\
\hline
$\mathbf{-835}$ & ${(6)}$ & $39$ & $(3^{3})$ &$\mathbf{-836}$ & ${(2,10)}$ & $38$ & $(2^{2})$ &$\mathbf{-839}$ & ${(33)}$ & $19$ & $()$ &$\mathbf{-840}$ & ${(2^3)}$ & $65$ & $()$ \\
\hline
$\mathbf{-843}$ & ${(6)}$ & $43$ & $()$ &$\mathbf{-851}$ & ${(10)}$ & $33$ & $(3^{2},6^{2})$ &$\mathbf{-852}$ & ${(2,4)}$ & $57$ & $(2^{2})$ &$\mathbf{-856}$ & ${(6)}$ & $39$ & $(2^{4},4^{2})$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-859}$ & ${(7)}$ & $32$ & $(3^{4})$ &$\mathbf{-863}$ & ${(21)}$ & $28$ & $(3^{5},9^{5})$ &$\mathbf{-868}$ & ${(2,4)}$ & $47$ & $(2^{2})$ \\
\hline
$\mathbf{-871}$ & ${(22)}$ & $28$ & $(65^{2})$ &$\mathbf{-872}$ & ${(10)}$ & $36$ & $(2^{4},6^{4})$ &$\mathbf{-879}$ & ${(22)}$ & $38$ & $(149^{2})$ \\
\hline
$\mathbf{-883}$ & ${(3)}$ & $35$ & $()$ &$\mathbf{-884}$ & ${(2,8)}$ & $43$ & $(2^{2},4^{2})$ &$\mathbf{-887}$ & ${(29)}$ & $23$ & $(2^{2},754^{2})$ \\
\hline
$\mathbf{-888}$ & ${(2,6)}$ & $50$ & $(2^{4})$ &$\mathbf{-895}$ & ${(16)}$ & $37$ & $(4^{6})$ &$\mathbf{-899}$ & ${(14)}$ & $33$ & $(3^{4})$ \\
\hline
$\mathbf{-903}$ & ${(2,8)}$ & $49$ & $()$ &$\mathbf{-904}$ & ${(8)}$ & $38$ & $(2^{6},6^{2})$ &$\mathbf{-907}$ & ${(3)}$ & $36$ & $(13^{2})$ \\
\hline
$\mathbf{-911}$ & ${(31)}$ & $23$ & $(2^{4},22^{2})$ &$\mathbf{-915}$ & ${(2,4)}$ & $57$ & $(3)$ &$\mathbf{-916}$ & ${(10)}$ & $42$ & $(2^{4},4^{2})$ \\
\hline
$\mathbf{-919}$ & ${(19)}$ & $29$ & $(19^{2})$ &$\mathbf{-920}$ & ${(2,10)}$ & $47$ & $(2^{2},4^{2})$ &$\mathbf{-923}$ & ${(10)}$ & $37$ & $()$ \\
\hline
$\mathbf{-932}$ & ${(12)}$ & $42$ & $(2^{6})$ &$\mathbf{-935}$ & ${(2,14)}$ & $39$ & $(4^{2})$ &$\mathbf{-939}$ & ${(8)}$ & $47$ & $()$ \\
\hline
$\mathbf{-943}$ & ${(16)}$ & $36$ & $(9^{2},72^{2})$ &$\mathbf{-947}$ & ${(5)}$ & $37$ & $(89^{2})$ &$\mathbf{-948}$ & ${(2,6)}$ & $61$ & $(2,6)$ \\
\hline
$\mathbf{-951}$ & ${(26)}$ & $40$ & $(57^{2})$ &$\mathbf{-952}$ & ${(2,4)}$ & $51$ & $(2^{2})$ &$\mathbf{-955}$ & ${(4)}$ & $46$ & $(2^{2},6^{2})$ \\
\hline
$\mathbf{-959}$ & ${(36)}$ & $28$ & $(3^{2},9^{2},18,36)$ &$\mathbf{-964}$ & ${(12)}$ & $43$ & $(2^{2},26^{2})$ &$\mathbf{-967}$ & ${(11)}$ & $35$ & $(1787^{2})$ \\
\hline
$\mathbf{-971}$ & ${(15)}$ & $35$ & $(3^{3})$ &$\mathbf{-979}$ & ${(8)}$ & $40$ & $(5^{2})$ &$\mathbf{-983}$ & ${(27)}$ & $28$ & $(3^{8},9^{2})$ \\
\hline
$\mathbf{-984}$ & ${(2,6)}$ & $55$ & $(2^{4})$ &$\mathbf{-987}$ & ${(2,4)}$ & $59$ & $()$ &$\mathbf{-991}$ & ${(17)}$ & $33$ & $(5281^{2})$ \\
\hline
$\mathbf{-995}$ & ${(8)}$ & $46$ & $(2^{4},6^{4})$ &$\mathbf{-996}$ & ${(2,6)}$ & $62$ & $(2^{2},6^{2})$ &$\mathbf{-1003}$ & ${(4)}$ & $44$ & $(3^{2})$ \\
\hline
$\mathbf{-1007}$ & ${(30)}$ & $30$ & $(1335,4005)$ &$\mathbf{-1011}$ & ${(12)}$ & $49$ & $()$ &$\mathbf{-1012}$ & ${(2^2)}$ & $57$ & $(2^{4})$ \\
\hline
$\mathbf{-1015}$ & ${(2,8)}$ & $53$ & $(14^{2})$ &$\mathbf{-1016}$ & ${(16)}$ & $40$ & $(2^{14},8^{2})$ &$\mathbf{-1019}$ & ${(13)}$ & $36$ & $(23^{2})$ \\
\hline
$\mathbf{-1023}$ & ${(2,8)}$ & $57$ & $(12^{2})$ &$\mathbf{-1027}$ & ${(4)}$ & $44$ & $(3,6^{2})$ &$\mathbf{-1028}$ & ${(16)}$ & $45$ & $(2^{8})$ \\
\hline
$\mathbf{-1031}$ & ${(35)}$ & $26$ & $(8105^{2})$ &$\mathbf{-1032}$ & ${(2,4)}$ & $60$ & $(2^{6})$ &$\mathbf{-1039}$ & ${(23)}$ & $32$ & $(5^{2},515^{2})$ \\
\hline
$\mathbf{-1043}$ & ${(8)}$ & $46$ & $(51^{2})$ &$\mathbf{-1047}$ & ${(16)}$ & $50$ & $(331^{2})$ &$\mathbf{-1048}$ & ${(6)}$ & $46$ & $(2^{2},4^{4},20,60)$ \\
\hline
$\mathbf{-1051}$ & ${(5)}$ & $43$ & $(13^{2})$ &$\mathbf{-1055}$ & ${(36)}$ & $35$ & $(2^{11},924^{2})$ &$\mathbf{-1059}$ & ${(6)}$ & $55$ & $()$ \\
\hline
$\mathbf{-1060}$ & ${(2,4)}$ & $62$ & $(8^{2})$ &$\mathbf{-1063}$ & ${(19)}$ & $35$ & $(1117^{2})$ &$\mathbf{-1064}$ & ${(2,10)}$ & $49$ & $(2^{6},10^{2})$ \\
\hline
$\mathbf{-1067}$ & ${(12)}$ & $44$ & $(16,48)$ &$\mathbf{-1076}$ & ${(22)}$ & $45$ & $(2^{4},74^{2})$ &$\mathbf{-1079}$ & ${(34)}$ & $32$ & $(171760^{2})$ \\
\hline
$\mathbf{-1087}$ & ${(9)}$ & $41$ & $(3,5709^{2})$ &$\mathbf{-1091}$ & ${(17)}$ & $37$ & $(3^{2},33^{2})$ &$\mathbf{-1092}$ & ${(2^3)}$ & $85$ & $()$ \\
\hline
$\mathbf{-1095}$ & ${(2,14)}$ & $59$ & $(4^{6})$ &$\mathbf{-1096}$ & ${(12)}$ & $45$ & $(2^{8},4^{2})$ &$\mathbf{-1099}$ & ${(6)}$ & $49$ & $(13^{2})$ \\
\hline
$\mathbf{-1103}$ & ${(23)}$ & $35$ & $(2^{2},1222^{2})$ &$\mathbf{-1108}$ & ${(6)}$ & $54$ & $(2^{6})$ &$\mathbf{-1111}$ & ${(22)}$ & $40$ & $(2^{2},976^{2})$ \\
\hline
$\mathbf{-1112}$ & ${(14)}$ & $45$ & $(2^{12},126^{2})$ &$\mathbf{-1115}$ & ${(10)}$ & $51$ & $(2^{2},8^{2})$ &$\mathbf{-1119}$ & ${(32)}$ & $46$ & $(13^{4})$ \\
\hline
$\mathbf{-1123}$ & ${(5)}$ & $44$ & $(7^{2})$ &$\mathbf{-1124}$ & ${(20)}$ & $48$ & $(2^{4},574^{2})$ &$\mathbf{-1128}$ & ${(2,4)}$ & $67$ & $(2^{6})$ \\
\hline
$\mathbf{-1131}$ & ${(2,4)}$ & $65$ & $(5,15)$ &$\mathbf{-1135}$ & ${(18)}$ & $48$ & $(4^{2},60^{2})$ &$\mathbf{-1139}$ & ${(16)}$ & $42$ & $(2^{2},290^{2})$ \\
\hline
$\mathbf{-1140}$ & ${(2^2,4)}$ & $89$ & $(2^{4})$ &$\mathbf{-1144}$ & ${(2,6)}$ & $56$ & $(2^{6})$ &$\mathbf{-1147}$ & ${(6)}$ & $49$ & $()$ \\
\hline
$\mathbf{-1151}$ & ${(41)}$ & $28$ & $(375617855^{2})$ &$\mathbf{-1155}$ & ${(2^3)}$ & $89$ & $()$ &$\mathbf{-1159}$ & ${(16)}$ & $43$ & $(59^{2})$ \\
\hline
$\mathbf{-1160}$ & ${(2,10)}$ & $58$ & $(2^{2},28,84)$ &$\mathbf{-1163}$ & ${(7)}$ & $45$ & $(178^{2})$ &$\mathbf{-1167}$ & ${(22)}$ & $54$ & $(332^{2})$ \\
\hline
$\mathbf{-1171}$ & ${(7)}$ & $45$ & $(14^{2})$ &$\mathbf{-1172}$ & ${(18)}$ & $52$ & $(2^{2},110^{2})$ &$\mathbf{-1187}$ & ${(9)}$ & $45$ & $(143^{2})$ \\
\hline
$\mathbf{-1191}$ & ${(24)}$ & $54$ & $(9296^{2})$ &$\mathbf{-1192}$ & ${(6)}$ & $53$ & $(2^{6},4,12)$ &$\mathbf{-1195}$ & ${(8)}$ & $56$ & $(2^{2},6^{4})$ \\
\hline
\end{longtable}
\begin{longtable}{cccc|cccc|cccc}
\fi

\toprule
\midrule
\endfirsthead
\toprule
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\endlastfoot
$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ &$D$ & $\Cl(D)$ & $H^2_{\cusp}$ & $(H_1)_{\tors}$ \\
\hline
$\mathbf{-1199}$ & ${(38)}$ & $36$ & $(2461^{2})$ &$\mathbf{-1203}$ & ${(6)}$ & $65$ & $(15^{2})$ &$\mathbf{-1204}$ & ${(2,4)}$ & $67$ & $(2^{4})$ \\
\hline
$\mathbf{-1207}$ & ${(18)}$ & $45$ & $(125^{2})$ &$\mathbf{-1208}$ & ${(12)}$ & $51$ & $(2^{14},40,120)$ &$\mathbf{-1211}$ & ${(14)}$ & $51$ & $(43^{2})$ \\
\hline
$\mathbf{-1219}$ & ${(6)}$ & $51$ & $(29^{2})$ &$\mathbf{-1220}$ & ${(2,8)}$ & $70$ & $(2^{6})$ &$\mathbf{-1223}$ & ${(35)}$ & $34$ & $(808^{2})$ \\
\hline
$\mathbf{-1227}$ & ${(4)}$ & $65$ & $(4^{2})$ &$\mathbf{-1231}$ & ${(27)}$ & $38$ & $(2^{8},544^{2})$ &$\mathbf{-1235}$ & ${(2,6)}$ & $63$ & $(3^{2})$ \\
\hline
$\mathbf{-1236}$ & ${(2,6)}$ & $81$ & $(2^{2})$ &$\mathbf{-1239}$ & ${(2,16)}$ & $63$ & $(7^{2},273^{2})$ &$\mathbf{-1240}$ & ${(2,4)}$ & $67$ & $(2^{6},10^{2})$ \\
\hline
$\mathbf{-1243}$ & ${(4)}$ & $54$ & $(3^{4})$ &$\mathbf{-1247}$ & ${(26)}$ & $42$ & $(163^{2})$ \\
\hline
\end{longtable}
